Investigation into Target Speaking Rate Adaptation for Voice Conversion

Disentangling speaker and content attributes of a speech signal into separate latent representations followed by decoding the content with an exchanged speaker representation is a popular approach for voice conversion, which can be trained with non-parallel and unlabeled speech data. However, previous approaches perform disentanglement only implicitly via some sort of information bottleneck or normalization, where it is usually hard to find a good trade-off between voice conversion and content reconstruction. Further, previous works usually do not consider an adaptation of the speaking rate to the target speaker or they put some major restrictions to the data or use case. Therefore, the contribution of this work is two-fold. First, we employ an explicit and fully unsupervised disentanglement approach, which has previously only been used for representation learning, and show that it allows to obtain both superior voice conversion and content reconstruction. Second, we investigate simple and generic approaches to linearly adapt the length of a speech signal, and hence the speaking rate, to a target speaker and show that the proposed adaptation allows to increase the speaking rate similarity with respect to the target speaker.

==> figures/phoneme_rates.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/net/home/mkuhlmann/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/net/home/mkuhlmann/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/net/home/mkuhlmann/.local/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.581839in}{2.449614in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.581839in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.581839in}{2.449614in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.449614in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{2.139653in}}%
\pgfpathlineto{\pgfqpoint{0.750201in}{2.139653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956964in}{1.697426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956964in,y=1.600204in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451213in}{1.697426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.451213in,y=1.600204in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750201in}{1.697426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.644665in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750201in}{1.943708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=1.890947in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=1.918540in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750201in}{1.697426in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784598in}{1.698142in}}%
\pgfpathlineto{\pgfqpoint{0.798855in}{1.699719in}}%
\pgfpathlineto{\pgfqpoint{0.810261in}{1.703909in}}%
\pgfpathlineto{\pgfqpoint{0.821666in}{1.711923in}}%
\pgfpathlineto{\pgfqpoint{0.850180in}{1.736573in}}%
\pgfpathlineto{\pgfqpoint{0.861585in}{1.740325in}}%
\pgfpathlineto{\pgfqpoint{0.872991in}{1.743802in}}%
\pgfpathlineto{\pgfqpoint{0.878693in}{1.747791in}}%
\pgfpathlineto{\pgfqpoint{0.884396in}{1.754543in}}%
\pgfpathlineto{\pgfqpoint{0.890099in}{1.764873in}}%
\pgfpathlineto{\pgfqpoint{0.898653in}{1.788583in}}%
\pgfpathlineto{\pgfqpoint{0.907207in}{1.823606in}}%
\pgfpathlineto{\pgfqpoint{0.918612in}{1.887202in}}%
\pgfpathlineto{\pgfqpoint{0.944275in}{2.040580in}}%
\pgfpathlineto{\pgfqpoint{0.952829in}{2.074151in}}%
\pgfpathlineto{\pgfqpoint{0.961383in}{2.097438in}}%
\pgfpathlineto{\pgfqpoint{0.969937in}{2.112398in}}%
\pgfpathlineto{\pgfqpoint{0.975640in}{2.117667in}}%
\pgfpathlineto{\pgfqpoint{0.981342in}{2.118185in}}%
\pgfpathlineto{\pgfqpoint{0.987045in}{2.112704in}}%
\pgfpathlineto{\pgfqpoint{0.992748in}{2.100085in}}%
\pgfpathlineto{\pgfqpoint{0.998451in}{2.079699in}}%
\pgfpathlineto{\pgfqpoint{1.007005in}{2.035089in}}%
\pgfpathlineto{\pgfqpoint{1.021262in}{1.935345in}}%
\pgfpathlineto{\pgfqpoint{1.038370in}{1.819460in}}%
\pgfpathlineto{\pgfqpoint{1.046924in}{1.780016in}}%
\pgfpathlineto{\pgfqpoint{1.055478in}{1.756066in}}%
\pgfpathlineto{\pgfqpoint{1.061181in}{1.747299in}}%
\pgfpathlineto{\pgfqpoint{1.069735in}{1.740862in}}%
\pgfpathlineto{\pgfqpoint{1.086843in}{1.732502in}}%
\pgfpathlineto{\pgfqpoint{1.098248in}{1.722657in}}%
\pgfpathlineto{\pgfqpoint{1.115357in}{1.707396in}}%
\pgfpathlineto{\pgfqpoint{1.126762in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{1.138167in}{1.698724in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{1.698142in}}%
\pgfpathlineto{\pgfqpoint{1.146722in}{1.698142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750201in}{1.697426in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902914in}{1.698067in}}%
\pgfpathlineto{\pgfqpoint{0.922859in}{1.699895in}}%
\pgfpathlineto{\pgfqpoint{0.936156in}{1.704018in}}%
\pgfpathlineto{\pgfqpoint{0.946129in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{0.956101in}{1.720172in}}%
\pgfpathlineto{\pgfqpoint{0.966074in}{1.735371in}}%
\pgfpathlineto{\pgfqpoint{0.976046in}{1.756525in}}%
\pgfpathlineto{\pgfqpoint{0.989343in}{1.793824in}}%
\pgfpathlineto{\pgfqpoint{1.012612in}{1.873505in}}%
\pgfpathlineto{\pgfqpoint{1.029233in}{1.925748in}}%
\pgfpathlineto{\pgfqpoint{1.039206in}{1.949507in}}%
\pgfpathlineto{\pgfqpoint{1.049178in}{1.965772in}}%
\pgfpathlineto{\pgfqpoint{1.055827in}{1.972238in}}%
\pgfpathlineto{\pgfqpoint{1.062475in}{1.975313in}}%
\pgfpathlineto{\pgfqpoint{1.069123in}{1.975269in}}%
\pgfpathlineto{\pgfqpoint{1.075772in}{1.972511in}}%
\pgfpathlineto{\pgfqpoint{1.085744in}{1.964421in}}%
\pgfpathlineto{\pgfqpoint{1.102365in}{1.945260in}}%
\pgfpathlineto{\pgfqpoint{1.155552in}{1.878598in}}%
\pgfpathlineto{\pgfqpoint{1.168849in}{1.853523in}}%
\pgfpathlineto{\pgfqpoint{1.212063in}{1.764944in}}%
\pgfpathlineto{\pgfqpoint{1.225360in}{1.746088in}}%
\pgfpathlineto{\pgfqpoint{1.241981in}{1.728394in}}%
\pgfpathlineto{\pgfqpoint{1.258601in}{1.715328in}}%
\pgfpathlineto{\pgfqpoint{1.275222in}{1.706270in}}%
\pgfpathlineto{\pgfqpoint{1.291843in}{1.701005in}}%
\pgfpathlineto{\pgfqpoint{1.311788in}{1.698396in}}%
\pgfpathlineto{\pgfqpoint{1.325085in}{1.698026in}}%
\pgfpathlineto{\pgfqpoint{1.325085in}{1.698026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750201in}{1.697426in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002128in}{1.697995in}}%
\pgfpathlineto{\pgfqpoint{1.028057in}{1.699645in}}%
\pgfpathlineto{\pgfqpoint{1.046577in}{1.704065in}}%
\pgfpathlineto{\pgfqpoint{1.061394in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{1.076210in}{1.721270in}}%
\pgfpathlineto{\pgfqpoint{1.094731in}{1.738493in}}%
\pgfpathlineto{\pgfqpoint{1.116956in}{1.763939in}}%
\pgfpathlineto{\pgfqpoint{1.135477in}{1.789910in}}%
\pgfpathlineto{\pgfqpoint{1.153997in}{1.821447in}}%
\pgfpathlineto{\pgfqpoint{1.224376in}{1.950432in}}%
\pgfpathlineto{\pgfqpoint{1.235488in}{1.962430in}}%
\pgfpathlineto{\pgfqpoint{1.242897in}{1.965989in}}%
\pgfpathlineto{\pgfqpoint{1.250305in}{1.965210in}}%
\pgfpathlineto{\pgfqpoint{1.257713in}{1.959863in}}%
\pgfpathlineto{\pgfqpoint{1.265122in}{1.950229in}}%
\pgfpathlineto{\pgfqpoint{1.276234in}{1.929548in}}%
\pgfpathlineto{\pgfqpoint{1.309571in}{1.859769in}}%
\pgfpathlineto{\pgfqpoint{1.324388in}{1.837474in}}%
\pgfpathlineto{\pgfqpoint{1.365133in}{1.782342in}}%
\pgfpathlineto{\pgfqpoint{1.398470in}{1.732169in}}%
\pgfpathlineto{\pgfqpoint{1.413287in}{1.716372in}}%
\pgfpathlineto{\pgfqpoint{1.424399in}{1.708366in}}%
\pgfpathlineto{\pgfqpoint{1.439216in}{1.702041in}}%
\pgfpathlineto{\pgfqpoint{1.454033in}{1.699122in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{1.698015in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{1.698015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{0.750201in}{2.139653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506951in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{2.139653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.697426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{2.139653in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{2.139653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128576in,y=2.222987in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{2.139653in}}%
\pgfpathlineto{\pgfqpoint{1.658301in}{2.139653in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693409in}{1.697426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693409in,y=1.600204in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964133in}{1.697426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.964133in,y=1.600204in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234856in}{1.697426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234856in,y=1.600204in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658301in}{1.697426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340199in, y=1.644665in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658301in}{2.041291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340199in, y=1.988530in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658301in}{1.697426in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692699in}{1.697732in}}%
\pgfpathlineto{\pgfqpoint{1.717642in}{1.699567in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{1.703031in}}%
\pgfpathlineto{\pgfqpoint{1.742586in}{1.709878in}}%
\pgfpathlineto{\pgfqpoint{1.755058in}{1.721068in}}%
\pgfpathlineto{\pgfqpoint{1.770648in}{1.740349in}}%
\pgfpathlineto{\pgfqpoint{1.798709in}{1.776062in}}%
\pgfpathlineto{\pgfqpoint{1.817417in}{1.798265in}}%
\pgfpathlineto{\pgfqpoint{1.829889in}{1.819134in}}%
\pgfpathlineto{\pgfqpoint{1.842361in}{1.847086in}}%
\pgfpathlineto{\pgfqpoint{1.867304in}{1.905273in}}%
\pgfpathlineto{\pgfqpoint{1.876658in}{1.920309in}}%
\pgfpathlineto{\pgfqpoint{1.886012in}{1.930259in}}%
\pgfpathlineto{\pgfqpoint{1.895366in}{1.935576in}}%
\pgfpathlineto{\pgfqpoint{1.904720in}{1.936627in}}%
\pgfpathlineto{\pgfqpoint{1.914074in}{1.933262in}}%
\pgfpathlineto{\pgfqpoint{1.923428in}{1.924965in}}%
\pgfpathlineto{\pgfqpoint{1.932782in}{1.911352in}}%
\pgfpathlineto{\pgfqpoint{1.945253in}{1.885456in}}%
\pgfpathlineto{\pgfqpoint{1.963961in}{1.836508in}}%
\pgfpathlineto{\pgfqpoint{1.985787in}{1.781633in}}%
\pgfpathlineto{\pgfqpoint{2.001377in}{1.751212in}}%
\pgfpathlineto{\pgfqpoint{2.016966in}{1.728540in}}%
\pgfpathlineto{\pgfqpoint{2.029438in}{1.715507in}}%
\pgfpathlineto{\pgfqpoint{2.041910in}{1.706703in}}%
\pgfpathlineto{\pgfqpoint{2.054382in}{1.701528in}}%
\pgfpathlineto{\pgfqpoint{2.069972in}{1.698603in}}%
\pgfpathlineto{\pgfqpoint{2.088679in}{1.697729in}}%
\pgfpathlineto{\pgfqpoint{2.088679in}{1.697729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658301in}{1.697426in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912272in}{1.697761in}}%
\pgfpathlineto{\pgfqpoint{1.925552in}{1.699684in}}%
\pgfpathlineto{\pgfqpoint{1.932192in}{1.703061in}}%
\pgfpathlineto{\pgfqpoint{1.938832in}{1.709552in}}%
\pgfpathlineto{\pgfqpoint{1.945472in}{1.720120in}}%
\pgfpathlineto{\pgfqpoint{1.954326in}{1.740567in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{1.792914in}}%
\pgfpathlineto{\pgfqpoint{1.994166in}{1.865324in}}%
\pgfpathlineto{\pgfqpoint{2.003019in}{1.901573in}}%
\pgfpathlineto{\pgfqpoint{2.011872in}{1.953004in}}%
\pgfpathlineto{\pgfqpoint{2.034006in}{2.111215in}}%
\pgfpathlineto{\pgfqpoint{2.038432in}{2.118595in}}%
\pgfpathlineto{\pgfqpoint{2.040646in}{2.116838in}}%
\pgfpathlineto{\pgfqpoint{2.045072in}{2.103545in}}%
\pgfpathlineto{\pgfqpoint{2.051712in}{2.067397in}}%
\pgfpathlineto{\pgfqpoint{2.064992in}{1.994699in}}%
\pgfpathlineto{\pgfqpoint{2.082699in}{1.914178in}}%
\pgfpathlineto{\pgfqpoint{2.107046in}{1.777229in}}%
\pgfpathlineto{\pgfqpoint{2.115899in}{1.748369in}}%
\pgfpathlineto{\pgfqpoint{2.124753in}{1.729857in}}%
\pgfpathlineto{\pgfqpoint{2.131393in}{1.721776in}}%
\pgfpathlineto{\pgfqpoint{2.140246in}{1.716677in}}%
\pgfpathlineto{\pgfqpoint{2.157953in}{1.709161in}}%
\pgfpathlineto{\pgfqpoint{2.175659in}{1.700099in}}%
\pgfpathlineto{\pgfqpoint{2.188939in}{1.697866in}}%
\pgfpathlineto{\pgfqpoint{2.193366in}{1.697741in}}%
\pgfpathlineto{\pgfqpoint{2.193366in}{1.697741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658301in}{1.697426in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027636in}{1.697595in}}%
\pgfpathlineto{\pgfqpoint{2.044314in}{1.699034in}}%
\pgfpathlineto{\pgfqpoint{2.055433in}{1.703195in}}%
\pgfpathlineto{\pgfqpoint{2.063772in}{1.709531in}}%
\pgfpathlineto{\pgfqpoint{2.074891in}{1.722985in}}%
\pgfpathlineto{\pgfqpoint{2.086009in}{1.741521in}}%
\pgfpathlineto{\pgfqpoint{2.099907in}{1.771093in}}%
\pgfpathlineto{\pgfqpoint{2.116585in}{1.815842in}}%
\pgfpathlineto{\pgfqpoint{2.138823in}{1.875370in}}%
\pgfpathlineto{\pgfqpoint{2.152721in}{1.913115in}}%
\pgfpathlineto{\pgfqpoint{2.177738in}{1.991878in}}%
\pgfpathlineto{\pgfqpoint{2.183297in}{2.001569in}}%
\pgfpathlineto{\pgfqpoint{2.188857in}{2.006513in}}%
\pgfpathlineto{\pgfqpoint{2.194416in}{2.006395in}}%
\pgfpathlineto{\pgfqpoint{2.199975in}{2.000749in}}%
\pgfpathlineto{\pgfqpoint{2.205535in}{1.989214in}}%
\pgfpathlineto{\pgfqpoint{2.213874in}{1.961660in}}%
\pgfpathlineto{\pgfqpoint{2.230552in}{1.887444in}}%
\pgfpathlineto{\pgfqpoint{2.244450in}{1.829362in}}%
\pgfpathlineto{\pgfqpoint{2.255569in}{1.795492in}}%
\pgfpathlineto{\pgfqpoint{2.266687in}{1.773258in}}%
\pgfpathlineto{\pgfqpoint{2.283365in}{1.748651in}}%
\pgfpathlineto{\pgfqpoint{2.297264in}{1.732166in}}%
\pgfpathlineto{\pgfqpoint{2.308382in}{1.723165in}}%
\pgfpathlineto{\pgfqpoint{2.327840in}{1.712597in}}%
\pgfpathlineto{\pgfqpoint{2.352857in}{1.700892in}}%
\pgfpathlineto{\pgfqpoint{2.366755in}{1.698168in}}%
\pgfpathlineto{\pgfqpoint{2.380654in}{1.697582in}}%
\pgfpathlineto{\pgfqpoint{2.380654in}{1.697582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{1.658301in}{2.139653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415051in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{2.139653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.697426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{2.139653in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{2.139653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036676in,y=2.222987in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{0.750201in}{1.608981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954960in}{1.166754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.954960in,y=1.069532in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277184in}{1.166754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277184in,y=1.069532in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750201in}{1.166754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432099in, y=1.113993in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750201in}{1.575532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.432099in, y=1.522771in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376543in,y=1.387868in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750201in}{1.166754in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784598in}{1.167466in}}%
\pgfpathlineto{\pgfqpoint{0.798882in}{1.168877in}}%
\pgfpathlineto{\pgfqpoint{0.809594in}{1.172192in}}%
\pgfpathlineto{\pgfqpoint{0.820307in}{1.178391in}}%
\pgfpathlineto{\pgfqpoint{0.852444in}{1.202268in}}%
\pgfpathlineto{\pgfqpoint{0.859586in}{1.202615in}}%
\pgfpathlineto{\pgfqpoint{0.866728in}{1.199965in}}%
\pgfpathlineto{\pgfqpoint{0.877440in}{1.191946in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{1.177582in}}%
\pgfpathlineto{\pgfqpoint{0.906007in}{1.173446in}}%
\pgfpathlineto{\pgfqpoint{0.913148in}{1.173638in}}%
\pgfpathlineto{\pgfqpoint{0.920290in}{1.176755in}}%
\pgfpathlineto{\pgfqpoint{0.927432in}{1.183453in}}%
\pgfpathlineto{\pgfqpoint{0.934573in}{1.194427in}}%
\pgfpathlineto{\pgfqpoint{0.945286in}{1.219623in}}%
\pgfpathlineto{\pgfqpoint{0.959569in}{1.265584in}}%
\pgfpathlineto{\pgfqpoint{0.973852in}{1.310106in}}%
\pgfpathlineto{\pgfqpoint{0.980994in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{0.988136in}{1.335125in}}%
\pgfpathlineto{\pgfqpoint{0.995277in}{1.339480in}}%
\pgfpathlineto{\pgfqpoint{1.009561in}{1.344963in}}%
\pgfpathlineto{\pgfqpoint{1.016702in}{1.354132in}}%
\pgfpathlineto{\pgfqpoint{1.023844in}{1.372031in}}%
\pgfpathlineto{\pgfqpoint{1.030986in}{1.399799in}}%
\pgfpathlineto{\pgfqpoint{1.041698in}{1.456759in}}%
\pgfpathlineto{\pgfqpoint{1.059552in}{1.556178in}}%
\pgfpathlineto{\pgfqpoint{1.066694in}{1.580422in}}%
\pgfpathlineto{\pgfqpoint{1.070265in}{1.586481in}}%
\pgfpathlineto{\pgfqpoint{1.073836in}{1.587923in}}%
\pgfpathlineto{\pgfqpoint{1.077407in}{1.584559in}}%
\pgfpathlineto{\pgfqpoint{1.080977in}{1.576425in}}%
\pgfpathlineto{\pgfqpoint{1.088119in}{1.547143in}}%
\pgfpathlineto{\pgfqpoint{1.098832in}{1.480668in}}%
\pgfpathlineto{\pgfqpoint{1.116686in}{1.366849in}}%
\pgfpathlineto{\pgfqpoint{1.127398in}{1.321903in}}%
\pgfpathlineto{\pgfqpoint{1.138111in}{1.294150in}}%
\pgfpathlineto{\pgfqpoint{1.184531in}{1.204867in}}%
\pgfpathlineto{\pgfqpoint{1.195244in}{1.188408in}}%
\pgfpathlineto{\pgfqpoint{1.205956in}{1.177339in}}%
\pgfpathlineto{\pgfqpoint{1.216669in}{1.171154in}}%
\pgfpathlineto{\pgfqpoint{1.227381in}{1.168345in}}%
\pgfpathlineto{\pgfqpoint{1.238094in}{1.167472in}}%
\pgfpathlineto{\pgfqpoint{1.238094in}{1.167472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750201in}{1.166754in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986147in}{1.168070in}}%
\pgfpathlineto{\pgfqpoint{0.998828in}{1.170453in}}%
\pgfpathlineto{\pgfqpoint{1.008340in}{1.174954in}}%
\pgfpathlineto{\pgfqpoint{1.017851in}{1.183471in}}%
\pgfpathlineto{\pgfqpoint{1.027362in}{1.197865in}}%
\pgfpathlineto{\pgfqpoint{1.036874in}{1.219795in}}%
\pgfpathlineto{\pgfqpoint{1.046385in}{1.250101in}}%
\pgfpathlineto{\pgfqpoint{1.059066in}{1.302670in}}%
\pgfpathlineto{\pgfqpoint{1.081259in}{1.413850in}}%
\pgfpathlineto{\pgfqpoint{1.097112in}{1.487396in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{1.518960in}}%
\pgfpathlineto{\pgfqpoint{1.112964in}{1.532001in}}%
\pgfpathlineto{\pgfqpoint{1.119305in}{1.537733in}}%
\pgfpathlineto{\pgfqpoint{1.122475in}{1.537819in}}%
\pgfpathlineto{\pgfqpoint{1.128816in}{1.532764in}}%
\pgfpathlineto{\pgfqpoint{1.135157in}{1.521703in}}%
\pgfpathlineto{\pgfqpoint{1.144668in}{1.497439in}}%
\pgfpathlineto{\pgfqpoint{1.173202in}{1.418030in}}%
\pgfpathlineto{\pgfqpoint{1.252462in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{1.261973in}{1.219658in}}%
\pgfpathlineto{\pgfqpoint{1.271485in}{1.209892in}}%
\pgfpathlineto{\pgfqpoint{1.280996in}{1.204690in}}%
\pgfpathlineto{\pgfqpoint{1.296848in}{1.201032in}}%
\pgfpathlineto{\pgfqpoint{1.309530in}{1.197313in}}%
\pgfpathlineto{\pgfqpoint{1.325382in}{1.188774in}}%
\pgfpathlineto{\pgfqpoint{1.350745in}{1.174179in}}%
\pgfpathlineto{\pgfqpoint{1.366597in}{1.169386in}}%
\pgfpathlineto{\pgfqpoint{1.382449in}{1.167795in}}%
\pgfpathlineto{\pgfqpoint{1.388790in}{1.167868in}}%
\pgfpathlineto{\pgfqpoint{1.388790in}{1.167868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750201in}{1.166754in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059906in}{1.167494in}}%
\pgfpathlineto{\pgfqpoint{1.079401in}{1.168734in}}%
\pgfpathlineto{\pgfqpoint{1.095647in}{1.172634in}}%
\pgfpathlineto{\pgfqpoint{1.111893in}{1.180256in}}%
\pgfpathlineto{\pgfqpoint{1.180126in}{1.221606in}}%
\pgfpathlineto{\pgfqpoint{1.193123in}{1.236250in}}%
\pgfpathlineto{\pgfqpoint{1.206120in}{1.256498in}}%
\pgfpathlineto{\pgfqpoint{1.219116in}{1.282443in}}%
\pgfpathlineto{\pgfqpoint{1.232113in}{1.316147in}}%
\pgfpathlineto{\pgfqpoint{1.245110in}{1.360649in}}%
\pgfpathlineto{\pgfqpoint{1.264605in}{1.443606in}}%
\pgfpathlineto{\pgfqpoint{1.277602in}{1.494145in}}%
\pgfpathlineto{\pgfqpoint{1.287349in}{1.518970in}}%
\pgfpathlineto{\pgfqpoint{1.293848in}{1.526925in}}%
\pgfpathlineto{\pgfqpoint{1.297097in}{1.528218in}}%
\pgfpathlineto{\pgfqpoint{1.300346in}{1.527807in}}%
\pgfpathlineto{\pgfqpoint{1.306845in}{1.522428in}}%
\pgfpathlineto{\pgfqpoint{1.313343in}{1.512251in}}%
\pgfpathlineto{\pgfqpoint{1.326340in}{1.484308in}}%
\pgfpathlineto{\pgfqpoint{1.355582in}{1.414092in}}%
\pgfpathlineto{\pgfqpoint{1.368579in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{1.388074in}{1.300075in}}%
\pgfpathlineto{\pgfqpoint{1.404320in}{1.241595in}}%
\pgfpathlineto{\pgfqpoint{1.417317in}{1.207133in}}%
\pgfpathlineto{\pgfqpoint{1.427065in}{1.189862in}}%
\pgfpathlineto{\pgfqpoint{1.436812in}{1.178912in}}%
\pgfpathlineto{\pgfqpoint{1.446560in}{1.172631in}}%
\pgfpathlineto{\pgfqpoint{1.459556in}{1.168751in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{1.167554in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{1.167554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{0.750201in}{1.608981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506951in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.608981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.166754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.608981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128576in,y=1.692314in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (c)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{1.658301in}{1.608981in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880951in}{1.166754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.880951in,y=1.069532in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199711in}{1.166754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.199711in,y=1.069532in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658301in}{1.166754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340199in, y=1.113993in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658301in}{1.449323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340199in, y=1.396562in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658301in}{1.166754in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692699in}{1.167108in}}%
\pgfpathlineto{\pgfqpoint{1.712152in}{1.168741in}}%
\pgfpathlineto{\pgfqpoint{1.726047in}{1.173038in}}%
\pgfpathlineto{\pgfqpoint{1.742722in}{1.182127in}}%
\pgfpathlineto{\pgfqpoint{1.762175in}{1.195582in}}%
\pgfpathlineto{\pgfqpoint{1.773291in}{1.206877in}}%
\pgfpathlineto{\pgfqpoint{1.801082in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{1.809419in}{1.242248in}}%
\pgfpathlineto{\pgfqpoint{1.820535in}{1.245546in}}%
\pgfpathlineto{\pgfqpoint{1.826093in}{1.250486in}}%
\pgfpathlineto{\pgfqpoint{1.831651in}{1.259633in}}%
\pgfpathlineto{\pgfqpoint{1.839989in}{1.282712in}}%
\pgfpathlineto{\pgfqpoint{1.851105in}{1.328241in}}%
\pgfpathlineto{\pgfqpoint{1.870558in}{1.411424in}}%
\pgfpathlineto{\pgfqpoint{1.878895in}{1.435303in}}%
\pgfpathlineto{\pgfqpoint{1.887233in}{1.450061in}}%
\pgfpathlineto{\pgfqpoint{1.892791in}{1.455140in}}%
\pgfpathlineto{\pgfqpoint{1.898349in}{1.456421in}}%
\pgfpathlineto{\pgfqpoint{1.903907in}{1.453616in}}%
\pgfpathlineto{\pgfqpoint{1.909465in}{1.446368in}}%
\pgfpathlineto{\pgfqpoint{1.917802in}{1.427094in}}%
\pgfpathlineto{\pgfqpoint{1.928918in}{1.389836in}}%
\pgfpathlineto{\pgfqpoint{1.945593in}{1.333100in}}%
\pgfpathlineto{\pgfqpoint{1.959488in}{1.297352in}}%
\pgfpathlineto{\pgfqpoint{1.978941in}{1.246940in}}%
\pgfpathlineto{\pgfqpoint{1.995616in}{1.203830in}}%
\pgfpathlineto{\pgfqpoint{2.006732in}{1.184288in}}%
\pgfpathlineto{\pgfqpoint{2.015069in}{1.175509in}}%
\pgfpathlineto{\pgfqpoint{2.023406in}{1.170637in}}%
\pgfpathlineto{\pgfqpoint{2.034522in}{1.167856in}}%
\pgfpathlineto{\pgfqpoint{2.045639in}{1.167124in}}%
\pgfpathlineto{\pgfqpoint{2.045639in}{1.167124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658301in}{1.166754in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865299in}{1.167070in}}%
\pgfpathlineto{\pgfqpoint{1.879889in}{1.168791in}}%
\pgfpathlineto{\pgfqpoint{1.889616in}{1.173212in}}%
\pgfpathlineto{\pgfqpoint{1.901774in}{1.183588in}}%
\pgfpathlineto{\pgfqpoint{1.911500in}{1.191695in}}%
\pgfpathlineto{\pgfqpoint{1.918795in}{1.194306in}}%
\pgfpathlineto{\pgfqpoint{1.938248in}{1.196450in}}%
\pgfpathlineto{\pgfqpoint{1.943112in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{1.950407in}{1.217785in}}%
\pgfpathlineto{\pgfqpoint{1.960133in}{1.248891in}}%
\pgfpathlineto{\pgfqpoint{1.969860in}{1.290738in}}%
\pgfpathlineto{\pgfqpoint{1.979586in}{1.348783in}}%
\pgfpathlineto{\pgfqpoint{1.994176in}{1.463703in}}%
\pgfpathlineto{\pgfqpoint{2.006334in}{1.552124in}}%
\pgfpathlineto{\pgfqpoint{2.013629in}{1.582797in}}%
\pgfpathlineto{\pgfqpoint{2.016061in}{1.587056in}}%
\pgfpathlineto{\pgfqpoint{2.018493in}{1.587923in}}%
\pgfpathlineto{\pgfqpoint{2.020924in}{1.585351in}}%
\pgfpathlineto{\pgfqpoint{2.025788in}{1.570587in}}%
\pgfpathlineto{\pgfqpoint{2.033083in}{1.531118in}}%
\pgfpathlineto{\pgfqpoint{2.079284in}{1.246641in}}%
\pgfpathlineto{\pgfqpoint{2.086579in}{1.218443in}}%
\pgfpathlineto{\pgfqpoint{2.091442in}{1.207298in}}%
\pgfpathlineto{\pgfqpoint{2.096305in}{1.201641in}}%
\pgfpathlineto{\pgfqpoint{2.101169in}{1.200439in}}%
\pgfpathlineto{\pgfqpoint{2.108463in}{1.203769in}}%
\pgfpathlineto{\pgfqpoint{2.118190in}{1.208411in}}%
\pgfpathlineto{\pgfqpoint{2.123053in}{1.207468in}}%
\pgfpathlineto{\pgfqpoint{2.127917in}{1.203685in}}%
\pgfpathlineto{\pgfqpoint{2.137643in}{1.190555in}}%
\pgfpathlineto{\pgfqpoint{2.149801in}{1.175289in}}%
\pgfpathlineto{\pgfqpoint{2.157096in}{1.170317in}}%
\pgfpathlineto{\pgfqpoint{2.166823in}{1.167595in}}%
\pgfpathlineto{\pgfqpoint{2.174118in}{1.167083in}}%
\pgfpathlineto{\pgfqpoint{2.174118in}{1.167083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658301in}{1.166754in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972248in}{1.166894in}}%
\pgfpathlineto{\pgfqpoint{1.991543in}{1.168195in}}%
\pgfpathlineto{\pgfqpoint{2.004406in}{1.171925in}}%
\pgfpathlineto{\pgfqpoint{2.017269in}{1.179575in}}%
\pgfpathlineto{\pgfqpoint{2.033348in}{1.193575in}}%
\pgfpathlineto{\pgfqpoint{2.046211in}{1.208576in}}%
\pgfpathlineto{\pgfqpoint{2.055859in}{1.224251in}}%
\pgfpathlineto{\pgfqpoint{2.068722in}{1.251984in}}%
\pgfpathlineto{\pgfqpoint{2.084801in}{1.295646in}}%
\pgfpathlineto{\pgfqpoint{2.104096in}{1.360508in}}%
\pgfpathlineto{\pgfqpoint{2.120175in}{1.411141in}}%
\pgfpathlineto{\pgfqpoint{2.129822in}{1.431228in}}%
\pgfpathlineto{\pgfqpoint{2.136253in}{1.438093in}}%
\pgfpathlineto{\pgfqpoint{2.142685in}{1.439278in}}%
\pgfpathlineto{\pgfqpoint{2.149117in}{1.435389in}}%
\pgfpathlineto{\pgfqpoint{2.158764in}{1.423006in}}%
\pgfpathlineto{\pgfqpoint{2.171627in}{1.399903in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{1.369210in}}%
\pgfpathlineto{\pgfqpoint{2.200569in}{1.319288in}}%
\pgfpathlineto{\pgfqpoint{2.216648in}{1.270974in}}%
\pgfpathlineto{\pgfqpoint{2.229511in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{2.242375in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{2.255238in}{1.211875in}}%
\pgfpathlineto{\pgfqpoint{2.284180in}{1.189431in}}%
\pgfpathlineto{\pgfqpoint{2.300259in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{2.313122in}{1.175408in}}%
\pgfpathlineto{\pgfqpoint{2.367790in}{1.167167in}}%
\pgfpathlineto{\pgfqpoint{2.380654in}{1.166881in}}%
\pgfpathlineto{\pgfqpoint{2.380654in}{1.166881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{1.658301in}{1.608981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415051in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.608981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{1.166754in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.166754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{1.608981in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.608981in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036676in,y=1.692314in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (d)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{0.750201in}{1.078309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988004in}{0.636082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988004in,y=0.538860in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412210in}{0.636082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412210in,y=0.538860in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128576in,y=0.348891in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Phonemes / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750201in}{0.636082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.583320in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750201in}{0.898962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343734in, y=0.846200in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288178in,y=0.857195in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Density}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750201in}{0.636082in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784598in}{0.636914in}}%
\pgfpathlineto{\pgfqpoint{0.794738in}{0.638270in}}%
\pgfpathlineto{\pgfqpoint{0.804878in}{0.643119in}}%
\pgfpathlineto{\pgfqpoint{0.815018in}{0.653093in}}%
\pgfpathlineto{\pgfqpoint{0.831917in}{0.673565in}}%
\pgfpathlineto{\pgfqpoint{0.838677in}{0.676576in}}%
\pgfpathlineto{\pgfqpoint{0.845437in}{0.674252in}}%
\pgfpathlineto{\pgfqpoint{0.852197in}{0.667475in}}%
\pgfpathlineto{\pgfqpoint{0.872476in}{0.643791in}}%
\pgfpathlineto{\pgfqpoint{0.882616in}{0.638494in}}%
\pgfpathlineto{\pgfqpoint{0.896136in}{0.636400in}}%
\pgfpathlineto{\pgfqpoint{0.936694in}{0.636094in}}%
\pgfpathlineto{\pgfqpoint{0.960354in}{0.637292in}}%
\pgfpathlineto{\pgfqpoint{0.967114in}{0.639442in}}%
\pgfpathlineto{\pgfqpoint{0.973874in}{0.644286in}}%
\pgfpathlineto{\pgfqpoint{0.980633in}{0.653752in}}%
\pgfpathlineto{\pgfqpoint{0.987393in}{0.669772in}}%
\pgfpathlineto{\pgfqpoint{0.994153in}{0.693208in}}%
\pgfpathlineto{\pgfqpoint{1.011053in}{0.770722in}}%
\pgfpathlineto{\pgfqpoint{1.024572in}{0.823254in}}%
\pgfpathlineto{\pgfqpoint{1.038092in}{0.871114in}}%
\pgfpathlineto{\pgfqpoint{1.048232in}{0.922934in}}%
\pgfpathlineto{\pgfqpoint{1.068511in}{1.037845in}}%
\pgfpathlineto{\pgfqpoint{1.075271in}{1.055396in}}%
\pgfpathlineto{\pgfqpoint{1.078651in}{1.057250in}}%
\pgfpathlineto{\pgfqpoint{1.082031in}{1.054122in}}%
\pgfpathlineto{\pgfqpoint{1.085411in}{1.046003in}}%
\pgfpathlineto{\pgfqpoint{1.092170in}{1.016019in}}%
\pgfpathlineto{\pgfqpoint{1.102310in}{0.947961in}}%
\pgfpathlineto{\pgfqpoint{1.115830in}{0.858732in}}%
\pgfpathlineto{\pgfqpoint{1.122590in}{0.828907in}}%
\pgfpathlineto{\pgfqpoint{1.129349in}{0.809863in}}%
\pgfpathlineto{\pgfqpoint{1.139489in}{0.793141in}}%
\pgfpathlineto{\pgfqpoint{1.149629in}{0.776000in}}%
\pgfpathlineto{\pgfqpoint{1.156389in}{0.758442in}}%
\pgfpathlineto{\pgfqpoint{1.169908in}{0.709834in}}%
\pgfpathlineto{\pgfqpoint{1.180048in}{0.674772in}}%
\pgfpathlineto{\pgfqpoint{1.186808in}{0.657888in}}%
\pgfpathlineto{\pgfqpoint{1.193568in}{0.646975in}}%
\pgfpathlineto{\pgfqpoint{1.200328in}{0.640902in}}%
\pgfpathlineto{\pgfqpoint{1.210467in}{0.637337in}}%
\pgfpathlineto{\pgfqpoint{1.213847in}{0.636989in}}%
\pgfpathlineto{\pgfqpoint{1.213847in}{0.636989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750201in}{0.636082in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841155in}{0.636666in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{0.638215in}}%
\pgfpathlineto{\pgfqpoint{0.878085in}{0.642121in}}%
\pgfpathlineto{\pgfqpoint{0.893472in}{0.649138in}}%
\pgfpathlineto{\pgfqpoint{0.924246in}{0.664727in}}%
\pgfpathlineto{\pgfqpoint{0.945788in}{0.673099in}}%
\pgfpathlineto{\pgfqpoint{0.955021in}{0.680506in}}%
\pgfpathlineto{\pgfqpoint{0.964253in}{0.693214in}}%
\pgfpathlineto{\pgfqpoint{0.973485in}{0.712466in}}%
\pgfpathlineto{\pgfqpoint{0.985795in}{0.748135in}}%
\pgfpathlineto{\pgfqpoint{1.004260in}{0.815573in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{0.892111in}}%
\pgfpathlineto{\pgfqpoint{1.035034in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{1.044266in}{0.933142in}}%
\pgfpathlineto{\pgfqpoint{1.050421in}{0.939244in}}%
\pgfpathlineto{\pgfqpoint{1.056576in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{1.062731in}{0.940054in}}%
\pgfpathlineto{\pgfqpoint{1.068886in}{0.935660in}}%
\pgfpathlineto{\pgfqpoint{1.078118in}{0.924944in}}%
\pgfpathlineto{\pgfqpoint{1.093505in}{0.900959in}}%
\pgfpathlineto{\pgfqpoint{1.108893in}{0.871243in}}%
\pgfpathlineto{\pgfqpoint{1.121202in}{0.840381in}}%
\pgfpathlineto{\pgfqpoint{1.136590in}{0.791148in}}%
\pgfpathlineto{\pgfqpoint{1.164287in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{1.176596in}{0.670631in}}%
\pgfpathlineto{\pgfqpoint{1.185829in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{1.195061in}{0.646952in}}%
\pgfpathlineto{\pgfqpoint{1.204293in}{0.641488in}}%
\pgfpathlineto{\pgfqpoint{1.216603in}{0.637980in}}%
\pgfpathlineto{\pgfqpoint{1.231990in}{0.636696in}}%
\pgfpathlineto{\pgfqpoint{1.231990in}{0.636696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750201in}{0.636082in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990281in}{0.636722in}}%
\pgfpathlineto{\pgfqpoint{1.009268in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{1.024458in}{0.641654in}}%
\pgfpathlineto{\pgfqpoint{1.035850in}{0.647429in}}%
\pgfpathlineto{\pgfqpoint{1.047242in}{0.656891in}}%
\pgfpathlineto{\pgfqpoint{1.058634in}{0.670678in}}%
\pgfpathlineto{\pgfqpoint{1.073824in}{0.695392in}}%
\pgfpathlineto{\pgfqpoint{1.123191in}{0.784830in}}%
\pgfpathlineto{\pgfqpoint{1.149773in}{0.827096in}}%
\pgfpathlineto{\pgfqpoint{1.168760in}{0.864539in}}%
\pgfpathlineto{\pgfqpoint{1.187747in}{0.900561in}}%
\pgfpathlineto{\pgfqpoint{1.195342in}{0.910376in}}%
\pgfpathlineto{\pgfqpoint{1.202936in}{0.915657in}}%
\pgfpathlineto{\pgfqpoint{1.210531in}{0.915425in}}%
\pgfpathlineto{\pgfqpoint{1.218126in}{0.909062in}}%
\pgfpathlineto{\pgfqpoint{1.225721in}{0.896381in}}%
\pgfpathlineto{\pgfqpoint{1.233316in}{0.877691in}}%
\pgfpathlineto{\pgfqpoint{1.244708in}{0.840324in}}%
\pgfpathlineto{\pgfqpoint{1.282682in}{0.700655in}}%
\pgfpathlineto{\pgfqpoint{1.294074in}{0.674095in}}%
\pgfpathlineto{\pgfqpoint{1.301669in}{0.662423in}}%
\pgfpathlineto{\pgfqpoint{1.309264in}{0.655300in}}%
\pgfpathlineto{\pgfqpoint{1.316859in}{0.652245in}}%
\pgfpathlineto{\pgfqpoint{1.324454in}{0.652684in}}%
\pgfpathlineto{\pgfqpoint{1.332049in}{0.655973in}}%
\pgfpathlineto{\pgfqpoint{1.343441in}{0.664587in}}%
\pgfpathlineto{\pgfqpoint{1.362428in}{0.680629in}}%
\pgfpathlineto{\pgfqpoint{1.370023in}{0.684539in}}%
\pgfpathlineto{\pgfqpoint{1.377618in}{0.685796in}}%
\pgfpathlineto{\pgfqpoint{1.385213in}{0.684157in}}%
\pgfpathlineto{\pgfqpoint{1.396605in}{0.676983in}}%
\pgfpathlineto{\pgfqpoint{1.434579in}{0.645162in}}%
\pgfpathlineto{\pgfqpoint{1.445971in}{0.640417in}}%
\pgfpathlineto{\pgfqpoint{1.461161in}{0.637454in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{0.636762in}}%
\pgfpathlineto{\pgfqpoint{1.472553in}{0.636762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{0.750201in}{1.078309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506951in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.078309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{0.636082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750201in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{1.506951in}{1.078309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.128576in,y=1.161642in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (e)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{1.658301in}{1.078309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809186in}{0.636082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.809186in,y=0.538860in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.303208in}{0.636082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303208in,y=0.538860in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036676in,y=0.348891in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Phonemes / s}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658301in}{0.636082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251834in, y=0.583320in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658301in}{0.952629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.251834in, y=0.899868in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658301in}{0.636082in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692699in}{0.636673in}}%
\pgfpathlineto{\pgfqpoint{1.709716in}{0.638378in}}%
\pgfpathlineto{\pgfqpoint{1.723330in}{0.642939in}}%
\pgfpathlineto{\pgfqpoint{1.733540in}{0.649425in}}%
\pgfpathlineto{\pgfqpoint{1.747154in}{0.662424in}}%
\pgfpathlineto{\pgfqpoint{1.787995in}{0.709506in}}%
\pgfpathlineto{\pgfqpoint{1.794802in}{0.721648in}}%
\pgfpathlineto{\pgfqpoint{1.801609in}{0.738589in}}%
\pgfpathlineto{\pgfqpoint{1.811819in}{0.775707in}}%
\pgfpathlineto{\pgfqpoint{1.822030in}{0.827339in}}%
\pgfpathlineto{\pgfqpoint{1.856064in}{1.020424in}}%
\pgfpathlineto{\pgfqpoint{1.862871in}{1.042301in}}%
\pgfpathlineto{\pgfqpoint{1.869678in}{1.054487in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{1.056989in}}%
\pgfpathlineto{\pgfqpoint{1.876485in}{1.057250in}}%
\pgfpathlineto{\pgfqpoint{1.879888in}{1.055445in}}%
\pgfpathlineto{\pgfqpoint{1.886695in}{1.046479in}}%
\pgfpathlineto{\pgfqpoint{1.893502in}{1.031843in}}%
\pgfpathlineto{\pgfqpoint{1.903712in}{1.002565in}}%
\pgfpathlineto{\pgfqpoint{1.920730in}{0.941867in}}%
\pgfpathlineto{\pgfqpoint{1.947957in}{0.841622in}}%
\pgfpathlineto{\pgfqpoint{1.958168in}{0.815582in}}%
\pgfpathlineto{\pgfqpoint{1.968378in}{0.799215in}}%
\pgfpathlineto{\pgfqpoint{1.978588in}{0.790247in}}%
\pgfpathlineto{\pgfqpoint{1.995606in}{0.778690in}}%
\pgfpathlineto{\pgfqpoint{2.005816in}{0.766732in}}%
\pgfpathlineto{\pgfqpoint{2.016026in}{0.749354in}}%
\pgfpathlineto{\pgfqpoint{2.056868in}{0.671624in}}%
\pgfpathlineto{\pgfqpoint{2.070481in}{0.655556in}}%
\pgfpathlineto{\pgfqpoint{2.084095in}{0.645249in}}%
\pgfpathlineto{\pgfqpoint{2.097709in}{0.639658in}}%
\pgfpathlineto{\pgfqpoint{2.114726in}{0.636964in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{0.636631in}}%
\pgfpathlineto{\pgfqpoint{2.124936in}{0.636631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658301in}{0.636082in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769623in}{0.636359in}}%
\pgfpathlineto{\pgfqpoint{1.795254in}{0.637949in}}%
\pgfpathlineto{\pgfqpoint{1.812342in}{0.642396in}}%
\pgfpathlineto{\pgfqpoint{1.825157in}{0.649586in}}%
\pgfpathlineto{\pgfqpoint{1.833701in}{0.657163in}}%
\pgfpathlineto{\pgfqpoint{1.842245in}{0.667653in}}%
\pgfpathlineto{\pgfqpoint{1.850788in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{1.863604in}{0.710377in}}%
\pgfpathlineto{\pgfqpoint{1.876419in}{0.748198in}}%
\pgfpathlineto{\pgfqpoint{1.910594in}{0.857074in}}%
\pgfpathlineto{\pgfqpoint{1.923410in}{0.884466in}}%
\pgfpathlineto{\pgfqpoint{1.957584in}{0.946723in}}%
\pgfpathlineto{\pgfqpoint{1.974672in}{0.982435in}}%
\pgfpathlineto{\pgfqpoint{1.983215in}{0.995420in}}%
\pgfpathlineto{\pgfqpoint{1.991759in}{1.002281in}}%
\pgfpathlineto{\pgfqpoint{1.996031in}{1.003115in}}%
\pgfpathlineto{\pgfqpoint{2.000303in}{1.002213in}}%
\pgfpathlineto{\pgfqpoint{2.008846in}{0.995525in}}%
\pgfpathlineto{\pgfqpoint{2.017390in}{0.983130in}}%
\pgfpathlineto{\pgfqpoint{2.030206in}{0.955774in}}%
\pgfpathlineto{\pgfqpoint{2.043021in}{0.919309in}}%
\pgfpathlineto{\pgfqpoint{2.060108in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{2.098555in}{0.710491in}}%
\pgfpathlineto{\pgfqpoint{2.111370in}{0.677089in}}%
\pgfpathlineto{\pgfqpoint{2.119914in}{0.661606in}}%
\pgfpathlineto{\pgfqpoint{2.128458in}{0.650987in}}%
\pgfpathlineto{\pgfqpoint{2.137001in}{0.644289in}}%
\pgfpathlineto{\pgfqpoint{2.149817in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{2.162633in}{0.638219in}}%
\pgfpathlineto{\pgfqpoint{2.179720in}{0.640067in}}%
\pgfpathlineto{\pgfqpoint{2.226710in}{0.649236in}}%
\pgfpathlineto{\pgfqpoint{2.243797in}{0.646874in}}%
\pgfpathlineto{\pgfqpoint{2.286516in}{0.637550in}}%
\pgfpathlineto{\pgfqpoint{2.312147in}{0.636351in}}%
\pgfpathlineto{\pgfqpoint{2.312147in}{0.636351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.658301in}{0.636082in}}{\pgfqpoint{0.756750in}{0.442227in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871021in}{0.636367in}}%
\pgfpathlineto{\pgfqpoint{1.891086in}{0.638322in}}%
\pgfpathlineto{\pgfqpoint{1.903124in}{0.642582in}}%
\pgfpathlineto{\pgfqpoint{1.915163in}{0.651313in}}%
\pgfpathlineto{\pgfqpoint{1.927201in}{0.665431in}}%
\pgfpathlineto{\pgfqpoint{1.939240in}{0.684279in}}%
\pgfpathlineto{\pgfqpoint{1.951278in}{0.707474in}}%
\pgfpathlineto{\pgfqpoint{1.963317in}{0.737675in}}%
\pgfpathlineto{\pgfqpoint{1.975355in}{0.779095in}}%
\pgfpathlineto{\pgfqpoint{1.995420in}{0.867502in}}%
\pgfpathlineto{\pgfqpoint{2.007458in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{2.019497in}{0.952302in}}%
\pgfpathlineto{\pgfqpoint{2.031535in}{0.978394in}}%
\pgfpathlineto{\pgfqpoint{2.047587in}{1.006049in}}%
\pgfpathlineto{\pgfqpoint{2.059625in}{1.020497in}}%
\pgfpathlineto{\pgfqpoint{2.067651in}{1.024333in}}%
\pgfpathlineto{\pgfqpoint{2.071664in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{2.079690in}{1.018528in}}%
\pgfpathlineto{\pgfqpoint{2.087715in}{1.006633in}}%
\pgfpathlineto{\pgfqpoint{2.095741in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{2.107780in}{0.952133in}}%
\pgfpathlineto{\pgfqpoint{2.123831in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{2.151921in}{0.773383in}}%
\pgfpathlineto{\pgfqpoint{2.163959in}{0.735752in}}%
\pgfpathlineto{\pgfqpoint{2.175998in}{0.707300in}}%
\pgfpathlineto{\pgfqpoint{2.188037in}{0.686662in}}%
\pgfpathlineto{\pgfqpoint{2.200075in}{0.672985in}}%
\pgfpathlineto{\pgfqpoint{2.212114in}{0.665464in}}%
\pgfpathlineto{\pgfqpoint{2.224152in}{0.662070in}}%
\pgfpathlineto{\pgfqpoint{2.252242in}{0.655607in}}%
\pgfpathlineto{\pgfqpoint{2.280332in}{0.647485in}}%
\pgfpathlineto{\pgfqpoint{2.304409in}{0.645367in}}%
\pgfpathlineto{\pgfqpoint{2.328486in}{0.641736in}}%
\pgfpathlineto{\pgfqpoint{2.356576in}{0.637168in}}%
\pgfpathlineto{\pgfqpoint{2.380654in}{0.636309in}}%
\pgfpathlineto{\pgfqpoint{2.380654in}{0.636309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{1.658301in}{1.078309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415051in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.078309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{0.636082in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{0.636082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658301in}{1.078309in}}%
\pgfpathlineto{\pgfqpoint{2.415051in}{1.078309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.036676in,y=1.161642in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont (f)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.591513in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.481839in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{3.481839in}{0.345524in}}%
\pgfpathlineto{\pgfqpoint{0.591513in}{0.345524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647068in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{0.924846in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035957in,y=0.184445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont slow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623251in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{1.901029in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.012140in,y=0.184445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776571in}{0.233056in}}%
\pgfpathlineto{\pgfqpoint{3.054349in}{0.233056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.165460in,y=0.184445in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont fast}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/phoneme_rates.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{groupplot}[group style={group size=2 by 3}]
\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(a)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=5.81661440595197, xmax=21.1277335617472,
xtick style={color=black},
xtick={5,7.5,10,12.5,15,17.5,20,22.5},
xticklabels={5,10,15,20,25,,,},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=0.44890369695138,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={0.0,0.2,0.4,0.6}
]
\addplot [very thick, color0]
table {%
6.51257436757903 0.00072655366777083
6.57026520480079 0.000820331561521864
6.62795604202255 0.0010136032827025
6.68564687924431 0.00131760976879208
6.74333771646607 0.00174854136678787
6.80102855368783 0.00232667810692377
6.85871939090959 0.00307516135980102
6.91641022813136 0.00401836325515678
6.97410106535312 0.00517985165979246
7.03179190257488 0.00657999854702909
7.08948273979664 0.00823334412553481
7.1471735770184 0.0101459004137757
7.20486441424016 0.0123126451477488
7.26255525146192 0.0147155070335502
7.32024608868369 0.0173221632070901
7.37793692590545 0.0200859482689532
7.43562776312721 0.0229471050148743
7.49331860034897 0.0258354904647895
7.55100943757073 0.0286746957483573
7.60870027479249 0.0313873618641368
7.66639111201426 0.0339012990302031
7.72408194923602 0.0361558725569457
7.78177278645778 0.0381080293265226
7.83946362367954 0.0397373267621811
7.8971544609013 0.0410494011162472
7.95484529812306 0.0420774711621373
8.01253613534482 0.0428816997477836
8.07022697256659 0.043546499113886
8.12791780978835 0.0441761275198348
8.18560864701011 0.0448891428040573
8.24329948423187 0.0458124154109822
8.30099032145363 0.0470754324745282
8.35868115867539 0.0488055354739881
8.41637199589715 0.0511245358613164
8.47406283311892 0.0541468742269688
8.53175367034068 0.0579791731553121
8.58944450756244 0.0627207354794565
8.6471353447842 0.0684643127255651
8.70482618200596 0.0752963594283972
8.76251701922772 0.0832960271729094
8.82020785644949 0.0925323439166079
8.87789869367125 0.103059349393889
8.93558953089301 0.114909371180196
8.99328036811477 0.128085063784953
9.05097120533653 0.142551220260994
9.10866204255829 0.158227629268278
9.16635287978005 0.174984331591956
9.22404371700182 0.192640495554124
9.28173455422358 0.210967780590662
9.33942539144534 0.229698528443425
9.3971162286671 0.248538480561656
9.45480706588886 0.267183060565234
9.51249790311062 0.285335683862073
9.57018874033238 0.302726157915411
9.62787957755415 0.319127088476274
9.68557041477591 0.334366345450833
9.74326125199767 0.348334059304841
9.80095208921943 0.360983263147745
9.85864292644119 0.372324077959939
9.91633376366295 0.382412146593268
9.97402460088471 0.391332738712783
10.0317154381065 0.399182470273909
10.0894062753282 0.406050834890033
10.14709711255 0.412003700483104
10.2047879497718 0.417070599457112
10.2624787869935 0.421237093362695
10.3201696242153 0.424442813907807
10.377860461437 0.426585076339885
10.4355512986588 0.427527330429885
10.4932421358806 0.427111240252427
10.5509329731023 0.42517091630054
10.6086238103241 0.421547774211721
10.6663146475459 0.416104639598932
10.7240054847676 0.408738006374309
10.7816963219894 0.399387719213638
10.8393871592111 0.388043720581691
10.8970779964329 0.374749821318665
10.9547688336547 0.359604683673418
11.0124596708764 0.3427603335383
11.0701505080982 0.324418554012846
11.1278413453199 0.304825481882964
11.1855321825417 0.284264667305409
11.2432230197635 0.263048799578437
11.3009138569852 0.24151027481357
11.358604694207 0.219990798060684
11.4162955314288 0.198830272159814
11.4739863686505 0.178355315219687
11.5316772058723 0.158867847218811
11.589368043094 0.140634270449086
11.6470588803158 0.123875817770475
11.7047497175376 0.108760642809705
11.7624405547593 0.0953981715194953
11.8201313919811 0.0838361273108701
11.8778222292028 0.0740604912801566
11.9355130664246 0.0659984781667942
11.9932039036464 0.0595244128795414
12.0508947408681 0.0544681972268846
12.1085855780899 0.0506258766040125
12.1662764153116 0.0477716653494129
12.2239672525334 0.0456706794571531
12.2816580897552 0.0440915667945636
12.3393489269769 0.0428182259276439
12.3970397641987 0.0416598693379062
12.4547306014205 0.0404588141996506
12.5124214386422 0.0390955664304709
12.570112275864 0.0374909869014087
12.6278031130857 0.0356055717345772
12.6854939503075 0.0334361166314819
12.7431847875293 0.0310102423718064
12.800875624751 0.0283794121184854
12.8585664619728 0.0256111546195199
12.9162572991945 0.0227812136856793
12.9739481364163 0.0199662766703795
13.0316389736381 0.0172378059920114
13.0893298108598 0.0146573282897152
13.1470206480816 0.012273349736472
13.2047114853034 0.0101198874373943
13.2624023225251 0.00821645613689836
13.3200931597469 0.00656924074499174
13.3777839969686 0.00517312493603875
13.4354748341904 0.0040142332083247
13.4931656714122 0.00307267102666781
13.5508565086339 0.00232520356995167
13.6085473458557 0.00174768497451949
13.6662381830774 0.00131712405243156
13.7239290202992 0.00101333867279838
13.781619857521 0.000820201919942504
13.8393106947427 0.000726514945417478
};
\addplot [very thick, color1]
table {%
8.90642676530518 0.000649846236173271
8.97368396915756 0.000749662803212592
9.04094117300994 0.000915457584260329
9.10819837686233 0.00115786692095736
9.17545558071471 0.00149107728476902
9.24271278456709 0.00193307185288405
9.30996998841947 0.00250584449957535
9.37722719227186 0.00323555762579539
9.44448439612424 0.00415261562755648
9.51174159997662 0.00529162263671183
9.57899880382901 0.00669119197767842
9.64625600768139 0.00839357603963324
9.71351321153377 0.0104440893340793
9.78077041538616 0.0128903046054673
9.84802761923854 0.0157810119912786
9.91528482309092 0.0191649441348871
9.9825420269433 0.023089285300034
10.0497992307957 0.027597999086959
10.1170564346481 0.0327300262053935
10.1843136385005 0.0385174196072375
10.2515708423528 0.0449834976942036
10.3188280462052 0.0521411058725566
10.3860852500576 0.0599910811580509
10.45334245391 0.0685210128679225
10.5205996577624 0.0777043841378791
10.5878568616148 0.0875001640777724
10.6551140654671 0.0978528994397564
10.7223712693195 0.1086933289286
10.7896284731719 0.119939514480645
10.8568856770243 0.131498454121111
10.9241428808767 0.143268112735704
10.991400084729 0.155139782603389
11.0586572885814 0.167000666920951
11.1259144924338 0.178736568418371
11.1931716962862 0.190234562472966
11.2604289001386 0.201385540065863
11.327686103991 0.212086519871262
11.3949433078433 0.222242649364481
11.4622005116957 0.231768840104122
11.5294577155481 0.240591009900703
11.5967149194005 0.248646931873259
11.6639721232529 0.255886714948589
11.7312293271053 0.262272960038181
11.7984865309576 0.267780649334052
11.86574373481 0.272396831979946
11.9330009386624 0.276120167644219
12.0002581425148 0.278960380859419
12.0675153463672 0.280937664717563
12.1347725502196 0.282082054509301
12.2020297540719 0.282432772451214
12.2692869579243 0.282037526213711
12.3365441617767 0.280951728931343
12.4038013656291 0.279237598829306
12.4710585694815 0.276963094084095
12.5383157733339 0.274200643886027
12.6055729771862 0.271025649878372
12.6728301810386 0.267514752314747
12.740087384891 0.263743880660275
12.8073445887434 0.259786136511584
12.8746017925958 0.255709584693076
12.9418589964482 0.251575053081486
13.0091162003005 0.24743406014449
13.0763734041529 0.243326998860306
13.1436306080053 0.23928170489872
13.2108878118577 0.235312524965547
13.2781450157101 0.231419978414908
13.3454022195625 0.227591073068366
13.4126594234148 0.223800297035984
13.4799166272672 0.220011265293632
13.5471738311196 0.216178956292996
13.614431034972 0.212252433458266
13.6816882388244 0.208177912252518
13.7489454426767 0.203902008199524
13.8162026465291 0.199374986675017
13.8834598503815 0.194553832412749
13.9507170542339 0.189404965595872
14.0179742580863 0.18390645139156
14.0852314619387 0.178049579401342
14.152488665791 0.171839726750972
14.2197458696434 0.165296461042914
14.2870030734958 0.158452884503534
14.3542602773482 0.151354265625154
14.4215174812006 0.144056046692625
14.488774685053 0.136621352192851
14.5560318889053 0.129118151893452
14.6232890927577 0.121616251401332
14.6905462966101 0.114184290872179
14.7578035004625 0.106886928517297
14.8250607043149 0.0997823697216393
14.8923179081673 0.092920375892549
14.9595751120196 0.0863408514213243
15.026832315872 0.0800730649678077
15.0940895197244 0.0741355158957275
15.1613467235768 0.0685364116732667
15.2286039274292 0.0632746810226279
15.2958611312816 0.058341413851072
15.3631183351339 0.0537215951688321
15.4303755389863 0.0493959880123852
15.4976327428387 0.0453430204520692
15.5648899466911 0.0415405435128934
15.6321471505435 0.03796734862943
15.6994043543959 0.0346043625536087
15.7666615582482 0.0314354713105678
15.8339187621006 0.0284479594899741
15.901175965953 0.0256325836392682
15.9684331698054 0.0229833260289876
16.0356903736578 0.0204968955529358
16.1029475775102 0.0181720548554929
16.1702047813625 0.0160088567197061
16.2374619852149 0.0140078689376312
16.3047191890673 0.0121694566540037
16.3719763929197 0.0104931763390254
16.4392335967721 0.00897731814545882
16.5064908006244 0.00761861545832193
16.5737480044768 0.00641212373827216
16.6410052083292 0.00535125668847916
16.7082624121816 0.00442795725584363
16.775519616034 0.00363297442513649
16.8427768198864 0.00295621412838754
16.9100340237387 0.00238713343855895
16.9772912275911 0.00191515084046326
17.0445484314435 0.00153005091375386
17.1118056352959 0.0012223683223061
17.1790628391483 0.000983742734024573
17.2463200430007 0.00080724246910327
17.313577246853 0.00068765972952041
17.3808344507054 0.000621783812651738
17.4480916545578 0.000608660545438997
};
\addplot [very thick, color2]
table {%
10.9137846155069 0.000577279711749451
10.9887294106614 0.000613523893388007
11.0636742058158 0.000706852918542278
11.1386190009702 0.000861033331203687
11.2135637961247 0.00108252467933856
11.2885085912791 0.00138029058323386
11.3634533864335 0.00176556332663627
11.438398181588 0.00225154768035132
11.5133429767424 0.00285305087160789
11.5882877718968 0.00358602955961707
11.6632325670513 0.00446705129810374
11.7381773622057 0.00551267691064707
11.8131221573601 0.00673878082472046
11.8880669525146 0.00815983775915992
11.963011747669 0.00978821503620975
12.0379565428234 0.0116335188205941
12.1129013379779 0.0137020483550096
12.1878461331323 0.0159964134571607
12.2627909282867 0.01851536615151
12.3377357234412 0.0212538867798427
12.4126805185956 0.0242035483365039
12.4876253137501 0.0273531608915445
12.5625701089045 0.0306896723257147
12.6375149040589 0.0341992744137642
12.7124596992134 0.0378686372899218
12.7874044943678 0.0416861735252054
12.8623492895222 0.0456432184200756
12.9372940846767 0.0497350082587107
13.0122388798311 0.053961345026185
13.0871836749855 0.0583268552337351
13.16212847014 0.0628407815034436
13.2370732652944 0.0675162864876139
13.3120180604488 0.0723692962154216
13.3869628556033 0.0774169595729486
13.4619076507577 0.0826758470380057
13.5368524459121 0.0881600494395686
13.6117972410666 0.0938793611777102
13.686742036221 0.0998377378308896
13.7616868313754 0.10603220285626
13.8366316265299 0.112452341783859
13.9115764216843 0.119080467014268
13.9865212168387 0.125892466644153
14.0614660119932 0.132859273462856
14.1364108071476 0.139948813779463
14.211355602302 0.147128229157493
14.2863003974565 0.154366116195277
14.3612451926109 0.161634507442558
14.4361899877653 0.168910325101744
14.5111347829198 0.176176079709505
14.5860795780742 0.183419656164308
14.6610243732287 0.190633123182908
14.7359691683831 0.197810610279633
14.8109139635375 0.204945407204505
14.885858758692 0.212026542080069
14.9608035538464 0.219035174428114
15.0357483490008 0.225941188050704
15.1106931441553 0.23270037969718
15.1856379393097 0.239252610003859
15.2605827344641 0.245521215083631
15.3355275296186 0.25141387627618
15.410472324773 0.256825021332863
15.4854171199274 0.261639694504735
15.5603619150819 0.265738698546597
15.6353067102363 0.26900469121758
15.7102515053907 0.271328823613188
15.7851963005452 0.272617446225634
15.8601410956996 0.272798386364164
15.935085890854 0.27182631923467
16.0100306860085 0.269686812737151
16.0849754811629 0.266398717768679
16.1599202763173 0.262014693687057
16.2348650714718 0.256619792804978
16.3098098666262 0.250328167451194
16.3847546617806 0.243278097152027
16.4596994569351 0.235625651423091
16.5346442520895 0.227537396566228
16.609589047244 0.219182615954993
16.6845338423984 0.210725538461928
16.7594786375528 0.202318057820426
16.8344234327073 0.194093378760662
16.9093682278617 0.18616094849514
16.9843130230161 0.178602931719028
17.0592578181706 0.17147237259207
17.134202613325 0.16479306788633
17.2091474084794 0.158561061243846
17.2840922036339 0.15274756794424
17.3590369987883 0.147303059649782
17.4339817939427 0.142162183901322
17.5089265890972 0.13724916574721
17.5838713842516 0.132483338320557
17.658816179406 0.127784472713286
17.7337609745605 0.123077620671811
17.8087057697149 0.118297240918633
17.8836505648693 0.113390445350628
17.9585953600238 0.108319269278394
18.0335401551782 0.103061935291656
18.1084849503326 0.0976131393694542
18.1834297454871 0.0919834378106403
18.2583745406415 0.0861978529185745
18.3333193357959 0.0802938436166315
18.4082641309504 0.0743188045469111
18.4832089261048 0.0683272644737331
18.5581537212592 0.0623779530259516
18.6330985164137 0.0565308951483324
18.7080433115681 0.0508446763182357
18.7829881067226 0.0453739998710998
18.857932901877 0.0401676319654484
18.9328776970314 0.0352668011855416
19.0078224921859 0.0307040900070829
19.0827672873403 0.0265028258997288
19.1577120824947 0.0226769522895923
19.2326568776492 0.0192313354529999
19.3076016728036 0.0161624439500601
19.382546467958 0.0134593233926263
19.4574912631125 0.0111047817041187
19.5324360582669 0.00907669860874034
19.6073808534213 0.00734937743611185
19.6823256485758 0.00589486656186917
19.7572704437302 0.00468419071282468
19.8322152388846 0.00368844754021437
19.9071600340391 0.00287974085340728
19.9821048291935 0.00223193735001384
20.0570496243479 0.00172124742596076
20.1319944195024 0.00132664183754064
20.2069392146568 0.0010301240791748
20.2818840098112 0.000816883124059919
20.3568288049657 0.000675352733869927
20.4317736001201 0.000597202206660125
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(b)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=4.35158588878863, xmax=18.3280215090439,
xtick style={color=black},
xtick={4,6,8,10,12,14,16,18,20},
xticklabels={2.5,5.0,7.5,10.0,12.5,15.0,17.5,20.0,},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.643024844956529,
ytick style={color=black},
ytick={0,0.25,0.5,0.75},
yticklabels={0.0,0.2,0.4,0.6}
]
\addplot [very thick, color0]
table {%
4.98687841698205 0.00044352715125745
5.04446405416865 0.000498380339307963
5.10204969135524 0.000608992181710316
5.15963532854184 0.000782837193894714
5.21722096572844 0.00103094621101915
5.27480660291503 0.00136794726451775
5.33239224010163 0.00181205974206347
5.38997787728822 0.00238501001642699
5.44756351447482 0.00311183323389636
5.50514915166142 0.00402052563429206
5.56273478884801 0.00514151504707927
5.62032042603461 0.00650692428959138
5.6779060632212 0.00814961307572593
5.7354917004078 0.0101019984731414
5.7930773375944 0.012394671417405
5.85066297478099 0.0150548465442914
5.90824861196759 0.0181047036319975
5.96583424915419 0.0215597000080261
6.02341988634078 0.0254269528886226
6.08100552352738 0.0297038070705892
6.13859116071397 0.0343767147715356
6.19617679790057 0.03942055866187
6.25376243508717 0.044798544183983
6.31134807227376 0.0504627712370009
6.36893370946036 0.0563555668237828
6.42651934664695 0.0624116187435665
6.48410498383355 0.0685608964989363
6.54169062102015 0.0747322814173017
6.59927625820674 0.0808577574228862
6.65686189539334 0.0868769424911474
6.71444753257993 0.0927416755523543
6.77203316976653 0.0984203223290481
6.82961880695313 0.10390143419125
6.88720444413972 0.109196393555635
6.94479008132632 0.114340712619409
7.00237571851292 0.11939372134129
7.05996135569951 0.124436483925669
7.11754699288611 0.129567914964793
7.1751326300727 0.134899217242263
7.2327182672593 0.140546920044302
7.2903039044459 0.146624944425321
7.34788954163249 0.153236244179451
7.40547517881909 0.160464653157559
7.46306081600568 0.168367598690419
7.52064645319228 0.176970309394585
7.57823209037888 0.18626205162642
7.63581772756547 0.196194777163085
7.69340336475207 0.206684367068872
7.75098900193866 0.217614431043901
7.80857463912526 0.228842390277983
7.86616027631186 0.240207359523105
7.92374591349845 0.251539174570091
7.98133155068505 0.26266780454869
8.03891718787164 0.273432357810162
8.09650282505824 0.28368894023294
8.15408846224484 0.293316750572073
8.21167409943143 0.302221984596066
8.26925973661803 0.310339346275025
8.32684537380463 0.317631203542193
8.38443101099122 0.324084650386056
8.44201664817782 0.329706921172203
8.49960228536441 0.334519728132345
8.55718792255101 0.338553148344364
8.61477355973761 0.341839671239765
8.6723591969242 0.344408939798812
8.7299448341108 0.34628359354006
8.78753047129739 0.347476469124215
8.84511610848399 0.347989256060395
8.90270174567059 0.347812559852036
8.96028738285718 0.346927207622126
9.01787302004378 0.345306550347156
9.07545865723037 0.342919473307581
9.13304429441697 0.339733818451636
9.19062993160357 0.335719941159921
9.24821556879016 0.330854159498729
9.30580120597676 0.32512189677726
9.36338684316335 0.318520360410609
9.42097248034995 0.311060637198622
9.47855811753655 0.302769116020845
9.53614375472315 0.293688175344771
9.59372939190974 0.283876098299606
9.65131502909634 0.273406206129878
9.70890066628293 0.26236523429012
9.76648630346953 0.2508510148822
9.82407194065613 0.238969572690647
9.88165757784272 0.22683178559565
9.93924321502932 0.214549798020429
9.99682885221591 0.202233402356842
10.0544144894025 0.18998661298502
10.1120001265891 0.17790464751484
10.1695857637757 0.166071499832087
10.2271714009623 0.154558241836887
10.2847570381489 0.143422130269229
10.3423426753355 0.132706528258676
10.3999283125221 0.122441585423439
10.4575139497087 0.112645562330841
10.5150995868953 0.103326640522641
10.5726852240819 0.0944850318469079
10.6302708612685 0.0861151921166934
10.6878564984551 0.0782079536125603
10.7454421356417 0.0707524163143921
10.8030277728283 0.0637374752737389
10.8606134100149 0.0571529066738403
10.9181990472015 0.0509899830233128
10.975784684388 0.0452416339269526
11.0333703215746 0.0399022088939055
11.0909559587612 0.0349669294953709
11.1485415959478 0.0304311377948838
11.2061272331344 0.0262894554877879
11.263712870321 0.0225349639724389
11.3212985075076 0.0191585011260906
11.3788841446942 0.0161481482784956
11.4364697818808 0.0134889537841968
11.4940554190674 0.0111629109606933
11.551641056254 0.00914918112770256
11.6092266934406 0.00742452972103071
11.6668123306272 0.00596392688532227
11.7243979678138 0.00474125459058614
11.7819836050004 0.00373006025052594
11.839569242187 0.0029043012881298
11.8971548793736 0.00223903468952955
11.9547405165602 0.00171101850998023
12.0123261537468 0.00129920661982538
12.0699117909334 0.00098513189664956
12.12749742812 0.00075318508340072
12.1850830653066 0.000590805565895552
12.2426687024932 0.000488605767464845
12.3002543396798 0.000440452548753911
};
\addplot [very thick, color1]
table {%
9.04218798832469 0.000486102103427422
9.08306612310746 0.000601588794557351
9.12394425789023 0.000817459413319177
9.164822392673 0.00115671716926535
9.20570052745577 0.00165152080085018
9.24657866223854 0.00234327050215699
9.2874567970213 0.00328223977585518
9.32833493180407 0.00452659338268666
9.36921306658684 0.00614065437472383
9.41009120136961 0.00819234384421186
9.45096933615238 0.0107498126172522
9.49184747093515 0.0138774048092708
9.53272560571792 0.0176312223887212
9.57360374050069 0.0220546762624415
9.61448187528346 0.0271744899552246
9.65536001006623 0.0329976465129581
9.69623814484899 0.0395097247369407
9.73711627963176 0.0466749546817341
9.77799441441453 0.0544381439492991
9.8188725491973 0.0627284063178938
9.85975068398007 0.0714643915732493
9.90062881876284 0.0805605029936285
9.94150695354561 0.0899334290906598
9.98238508832838 0.0995082364798009
10.0232632231111 0.109223290706388
10.0641413578939 0.119033400552905
10.1050194926767 0.128910815184433
10.1458976274595 0.138844023987472
10.1867757622422 0.148834681040243
10.227653897025 0.158893347952417
10.2685320318078 0.169035054852925
10.3094101665905 0.179275848536185
10.3502883013733 0.189631465752777
10.3911664361561 0.200118999101837
10.4320445709388 0.21076191407689
10.4729227057216 0.22159808063932
10.5138008405044 0.232689704480993
10.5546789752871 0.244133323269287
10.5955571100699 0.256067525987537
10.6364352448527 0.268675893893207
10.6773133796355 0.282182933342818
10.7181915144182 0.296841483822387
10.759069649201 0.312911168473759
10.7999477839838 0.330628768998411
10.8408259187665 0.350172767494687
10.8817040535493 0.371625508334923
10.9225821883321 0.394937316931178
10.9634603231148 0.41989733449768
11.0043384578976 0.446115706805935
11.0452165926804 0.473021072305181
11.0860947274631 0.499876053090622
11.1269728622459 0.525811732052537
11.1678509970287 0.549880024310064
11.2087291318114 0.571120602716417
11.2496072665942 0.588636859645951
11.290485401377 0.601673576161327
11.3313635361598 0.609687842211992
11.3722416709425 0.612404614244313
11.4131198057253 0.60984929895943
11.4539979405081 0.602351941522783
11.4948760752908 0.590520795772264
11.5357542100736 0.575186876411311
11.5766323448564 0.557324988319628
11.6175104796391 0.537960071543166
11.6583886144219 0.518069912111292
11.6992667492047 0.498495932593904
11.7401448839874 0.47987273282731
11.7810230187702 0.462584439125246
11.821901153553 0.446752155546398
11.8627792883358 0.432252508004777
11.9036574231185 0.418763125639939
11.9445355579013 0.405827556718851
11.9854136926841 0.39293004426949
12.0262918274668 0.379570022949899
12.0671699622496 0.365327111027569
12.1080480970324 0.349909491330802
12.1489262318151 0.333181468557686
12.1898043665979 0.315169150298239
12.2306825013807 0.29604613901288
12.2715606361634 0.276103452380577
12.3124387709462 0.255709364575692
12.353316905729 0.235265395097991
12.3941950405118 0.215164324072906
12.4350731752945 0.195755054087383
12.4759513100773 0.177317606913689
12.5168294448601 0.160049801096925
12.5577075796428 0.144065452325497
12.5985857144256 0.129402481252698
12.6394638492084 0.116038253867579
12.6803419839911 0.103908902613801
12.7212201187739 0.0929293001615689
12.7620982535567 0.0830107376057684
12.8029763883394 0.0740740979496837
12.8438545231222 0.0660572792785283
12.884732657905 0.058916656131539
12.9256107926877 0.0526233201850625
12.9664889274705 0.0471555828952338
13.0073670622533 0.0424896633650283
13.0482451970361 0.0385905851973636
13.0891233318188 0.0354050807659366
13.1300014666016 0.0328578123956287
13.1708796013844 0.0308515648235156
13.2117577361671 0.0292713572638211
13.2526358709499 0.0279917805298663
13.2935140057327 0.0268863804387298
13.3343921405154 0.0258376465302065
13.3752702752982 0.0247461486613459
13.416148410081 0.0235375762892376
13.4570265448637 0.0221668240197959
13.4979046796465 0.0206187557418775
13.5387828144293 0.0189057818630852
13.5796609492121 0.0170628186021099
13.6205390839948 0.0151405025651623
13.6614172187776 0.0131976736124248
13.7022953535604 0.0112941114989954
13.7431734883431 0.00948434291725764
13.7840516231259 0.00781307212512516
13.8249297579087 0.00631248671366658
13.8658078926914 0.00500140461699461
13.9066860274742 0.00388600184585774
13.947564162257 0.00296171763563569
13.9884422970397 0.00221588062128086
14.0293204318225 0.00163062559507415
14.0701985666053 0.00118575338385207
14.1110767013881 0.000861299466545895
14.1519548361708 0.000639694097667176
14.1928329709536 0.000507497009590852
14.2337111057364 0.000456759704971166
};
\addplot [very thick, color2]
table {%
11.1728456861934 0.000245500886084354
11.2241833499309 0.000324510742395867
11.2755210136683 0.000475068995375222
11.3268586774058 0.000718015902425706
11.3781963411432 0.00108276674744814
11.4295340048807 0.00160722770801902
11.4808716686181 0.00233709557527226
11.5322093323556 0.00332434231656042
11.5835469960931 0.00462478286985726
11.6348846598305 0.00629478710090686
11.686222323568 0.00838739897165752
11.7375599873054 0.0109483230629017
11.7888976510429 0.0140123748481095
11.8402353147803 0.0176010141604613
11.8915729785178 0.0217214604453907
11.9429106422553 0.0263676303415318
11.9942483059927 0.0315227930234338
12.0455859697302 0.0371634914425802
12.0969236334676 0.0432640240211215
12.1482612972051 0.0498006959561342
12.1995989609425 0.056755155487318
12.25093662468 0.0641163867940637
12.3022742884175 0.0718812420606492
12.3536119521549 0.0800536460702796
12.4049496158924 0.0886427117419378
12.4562872796298 0.0976599490482271
12.5076249433673 0.107115603181368
12.5589626071047 0.117014054158995
12.6103002708422 0.127348289012913
12.6616379345797 0.138093794203255
12.7129755983171 0.149202764665427
12.7643132620546 0.160600109693048
12.815650925792 0.172183090661688
12.8669885895295 0.183826293198133
12.9183262532669 0.195392873298649
12.9696639170044 0.206751677292611
13.0210015807419 0.217798191771284
13.0723392444793 0.228475764602826
13.1236769082168 0.238792623579528
13.1750145719542 0.248830267964666
13.2263522356917 0.258739951127679
13.2776898994291 0.268726051671242
13.3290275631666 0.279017727655496
13.3803652269041 0.289832788537738
13.4317028906415 0.301339615328238
13.483040554379 0.313623755983024
13.5343782181164 0.326665301176391
13.5857158818539 0.340331367101374
13.6370535455913 0.35438530224047
13.6883912093288 0.368511116108536
13.7397288730663 0.382348719086567
13.7910665368037 0.395533465603749
13.8424042005412 0.407732676944081
13.8937418642786 0.418672517911326
13.9450795280161 0.428150738847095
13.9964171917535 0.436033968970448
14.047754855491 0.442241780763689
14.0990925192285 0.446722814188367
14.1504301829659 0.44943007592827
14.2017678467034 0.450302592819524
14.2531055104408 0.449258809435834
14.3044431741783 0.446203883916017
14.3557808379157 0.441049183902957
14.4071185016532 0.433738859647566
14.4584561653907 0.424276335887207
14.5097938291281 0.412743506761901
14.5611314928656 0.399307362411255
14.612469156603 0.384212157682276
14.6638068203405 0.367759062331139
14.7151444840779 0.350278392418453
14.7664821478154 0.332101116382896
14.8178198115529 0.313535951084892
14.8691574752903 0.294856215536509
14.9204951390278 0.276297423824956
14.9718328027652 0.258063386942431
15.0231704665027 0.240336324060651
15.0745081302402 0.223285781733429
15.1258457939776 0.207072130810748
15.1771834577151 0.19184264327754
15.2285211214525 0.177720877436238
15.27985878519 0.164792459843542
15.3311964489274 0.153091663067929
15.3825341126649 0.14259312361736
15.4338717764024 0.133211734389802
15.4852094401398 0.124811641054301
15.5365471038773 0.117223011322258
15.5878847676147 0.110263446589626
15.6392224313522 0.103759991770716
15.6905600950896 0.097567813398349
15.7418977588271 0.0915826176783047
15.7932354225646 0.0857454222981087
15.844573086302 0.0800399443093831
15.8959107500395 0.0744842231099983
15.9472484137769 0.0691188948360138
15.9985860775144 0.06399468245243
16.0499237412518 0.0591612476030822
16.1012614049893 0.0546587741092972
16.1525990687268 0.0505127792624246
16.2039367324642 0.0467319136430025
16.2552743962017 0.0433080649470219
16.3066120599391 0.0402179655951227
16.3579497236766 0.0374256522732713
16.409287387414 0.0348854052618343
16.4606250511515 0.032545059554572
16.511962714889 0.0303497177684364
16.5633003786264 0.0282458644816526
16.6146380423639 0.0261857143338961
16.6659757061013 0.024131406872197
16.7173133698388 0.0220584921128161
16.7686510335762 0.0199581139752251
16.8199886973137 0.0178374282275939
16.8713263610512 0.0157180648891274
16.9226640247886 0.0136327934640016
16.9740016885261 0.0116208820432533
17.0253393522635 0.00972287379662612
17.076677016001 0.00797558279118332
17.1280146797384 0.0064080247538425
17.1793523434759 0.0050387789062184
17.2306900072134 0.00387498539627981
17.2820276709508 0.00291289038077663
17.3333653346883 0.00213961946631824
17.3847029984257 0.00153572863231291
17.4360406621632 0.00107805955594556
17.4873783259006 0.000742496894213268
17.5387159896381 0.000506354772888351
17.5900536533756 0.000350268752959237
17.641391317113 0.000259602249221391
17.6927289808505 0.000225467721575168
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(c)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=6.82271517381776, xmax=18.5653264752606,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=0.540913413722661,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={0.0,0.2,0.4,0.6}
]
\addplot [very thick, color0]
table {%
7.35647023297425 0.000870462991551524
7.41187936211908 0.00102067661244537
7.46728849126392 0.00134032192174706
7.52269762040875 0.00185395801927016
7.57810674955358 0.00259709076468156
7.63351587869842 0.0036131903072574
7.68892500784325 0.00494949505151179
7.74433413698808 0.00665149877478807
7.79974326613292 0.00875621626068412
7.85515239527775 0.0112845990776304
7.91056152442258 0.0142337852892071
7.96597065356742 0.0175701520668891
8.02137978271225 0.0212243235473765
8.07678891185708 0.0250892963327444
8.13219804100192 0.0290226325840123
8.18760717014675 0.0328532269265988
8.24301629929158 0.0363925215735982
8.29842542843642 0.0394493194090293
8.35383455758125 0.0418466605003237
8.40924368672608 0.0434387282229921
8.46465281587091 0.0441255591297389
8.52006194501575 0.0438635136847549
8.57547107416058 0.0426700151304165
8.63088020330541 0.0406218940487402
8.68628933245025 0.037847636996781
8.74169846159508 0.0345147495181629
8.79710759073991 0.0308141382466715
8.85251671988475 0.0269437733341766
8.90792584902958 0.0230938632577842
8.96333497817441 0.0194353894485018
9.01874410731925 0.0161132028796639
9.07415323646408 0.0132441106912626
9.12956236560891 0.0109196149368731
9.18497149475375 0.00921232124553772
9.24038062389858 0.00818458585703583
9.29578975304341 0.0078977443700369
9.35119888218825 0.00842025776335589
9.40660801133308 0.00983329197756934
9.46201714047791 0.0122325798880037
9.51742626962275 0.0157258631827567
9.57283539876758 0.0204257431912203
9.62824452791241 0.0264383483006072
9.68365365705725 0.0338488058452941
9.73906278620208 0.0427050290369555
9.79447191534691 0.0530017244390944
9.84988104449175 0.0646667227038433
9.90529017363658 0.077551682079286
9.96069930278141 0.0914288924890867
10.0161084319262 0.105995345162036
10.0715175610711 0.120884500587865
10.1269266902159 0.135685387657739
10.1823358193607 0.14996790668973
10.2377449485056 0.163312576159869
10.2931540776504 0.175342506963631
10.3485632067952 0.185755117598625
10.4039723359401 0.194350999836205
10.4593814650849 0.201057384592207
10.5147905942297 0.205943838956249
10.5701997233746 0.209228175469861
10.6256088525194 0.211271122490545
10.6810179816642 0.212559130002888
10.7364271108091 0.213675760983405
10.7918362399539 0.215263357186824
10.8472453690987 0.217977895486973
10.9026544982436 0.222440931504018
10.9580636273884 0.229193023892134
11.0134727565332 0.2386528805948
11.0688818856781 0.251085641260619
11.1242910148229 0.266582351444467
11.1797001439677 0.285051088226481
11.2351092731126 0.306218737000178
11.2905184022574 0.329641443857824
11.3459275314022 0.354721493772225
11.4013366605471 0.380728802415577
11.4567457896919 0.406826150044692
11.5121549188367 0.432098355486553
11.5675640479816 0.455586357618112
11.6229731771264 0.476327288415525
11.6783823062712 0.493400923550642
11.7337914354161 0.505981470592338
11.7892005645609 0.513391822107996
11.8446096937057 0.51515563211682
11.9000188228506 0.511041362727268
11.9554279519954 0.501092177665316
12.0108370811402 0.48563640794585
12.0662462102851 0.465275212637131
12.1216553394299 0.44084671236604
12.1770644685747 0.413368844071225
12.2324735977196 0.383965981239494
12.2878827268644 0.353786538009737
12.3432918560092 0.323919998879803
12.3987009851541 0.295321917294353
12.4541101142989 0.268754404699779
12.5095192434437 0.244747643781228
12.5649283725886 0.223585294376983
12.6203375017334 0.205313699745677
12.6757466308782 0.18977196869638
12.7311557600231 0.176637711524666
12.7865648891679 0.165481766681811
12.8419740183127 0.155824849499078
12.8973831474576 0.147189682481319
12.9527922766024 0.139143644373931
13.0082014057472 0.131328973930583
13.0636105348921 0.123479684399841
13.1190196640369 0.11542620498929
13.1744287931817 0.107090085406503
13.2298379223266 0.0984717513929352
13.2852470514714 0.0896343173208023
13.3406561806162 0.0806860090989138
13.3960653097611 0.0717630550238182
13.4514744389059 0.0630141869803865
13.5068835680507 0.0545873209938342
13.5622926971956 0.0466186260713296
13.6177018263404 0.0392240289146564
13.6731109554852 0.0324931673900041
13.7285200846301 0.0264858079179515
13.7839292137749 0.0212307097809324
13.8393383429197 0.0167268208887939
13.8947474720646 0.012946535386271
13.9501566012094 0.00984057418540567
14.0055657303542 0.00734391525652656
14.0609748594991 0.00538214141297959
14.1163839886439 0.0038776065896238
14.1717931177887 0.0027549383549183
14.2272022469336 0.00194556493398562
14.2826113760784 0.00139113926113908
14.3380205052232 0.00104589133211372
14.3934296343681 0.000878044097613218
};
\addplot [very thick, color1]
table {%
10.4839275690286 0.00160919471550172
10.5331234917988 0.00201585062839879
10.582319414569 0.00261087742655666
10.6315153373391 0.00343159612822823
10.6807112601093 0.00452429069445087
10.7299071828795 0.00594426156818191
10.7791031056497 0.00775553977046912
10.8282990284198 0.0100301875063564
10.87749495119 0.0128471232795294
10.9266908739602 0.0162904331121028
10.9758867967304 0.0204471641240076
11.0250827195005 0.0254046403341197
11.0742786422707 0.0312473892950209
11.1234745650409 0.0380538167283792
11.1726704878111 0.0458928082762576
11.2218664105812 0.0548204660774877
11.2710623333514 0.0648771970038646
11.3202582561216 0.0760853546524446
11.3694541788918 0.0884475969409765
11.4186501016619 0.101946057278919
11.4678460244321 0.116542345546316
11.5170419472023 0.132178304892759
11.5662378699724 0.148777363773918
11.6154337927426 0.166246252976377
11.6646297155128 0.184476817170255
11.713825638283 0.203347649379681
11.7630215610531 0.222725319389158
11.8122174838233 0.242465051912479
11.8614134065935 0.262410828877481
11.9106093293637 0.282395027614049
11.9598052521338 0.302237843542721
12.009001174904 0.321746860469475
12.0581970976742 0.340717203160873
12.1073930204444 0.358932719219813
12.1565889432145 0.376168581387491
12.2057848659847 0.392195577502523
12.2549807887549 0.406786173650893
12.3041767115251 0.419722215907799
12.3533726342952 0.430803903821313
12.4025685570654 0.439859454316756
12.4517644798356 0.446754707454358
12.5009604026058 0.451401830330756
12.5501563253759 0.453766269119389
12.5993522481461 0.453871187895985
12.6485481709163 0.451798810881897
12.6977440936865 0.447688335251233
12.7469400164566 0.44173037869069
12.7961359392268 0.434158237497547
12.845331861997 0.42523652314345
12.8945277847671 0.41524798602848
12.9437237075373 0.404479498630427
12.9929196303075 0.393208239354883
13.0421155530777 0.381689086787023
13.0913114758478 0.370144106642581
13.140507398618 0.358754805810403
13.1897033213882 0.347657563134303
13.2388992441584 0.336942354106933
13.2880951669285 0.326654597558593
13.3372910896987 0.316799696292932
13.3864870124689 0.307349645229944
13.4356829352391 0.29825095735623
13.4848788580092 0.289433117986566
13.5340747807794 0.280816820205124
13.5832707035496 0.272321348484923
13.6324666263198 0.263870645480553
13.6816625490899 0.255397795860242
13.7308584718601 0.246847865643297
13.7800543946303 0.238179221637012
13.8292503174005 0.229363602842885
13.8784462401706 0.22038530986652
13.9276421629408 0.211239912729237
13.976838085711 0.201932853353832
14.0260340084812 0.192478245082129
14.0752299312513 0.182898062424072
14.1244258540215 0.173221787993831
14.1736217767917 0.163486459426584
14.2228176995619 0.153736954577289
14.272013622332 0.144026282251196
14.3212095451022 0.134415616474722
14.3704054678724 0.124973827094922
14.4196013906425 0.115776314468335
14.4687973134127 0.10690304221928
14.5179932361829 0.0984357669772943
14.5671891589531 0.0904545733902892
14.6163850817232 0.0830339225151603
14.6655810044934 0.076238499807245
14.7147769272636 0.0701191965009338
14.7639728500338 0.0647095703430323
14.8131687728039 0.0600231077712088
14.8623646955741 0.0560515529979305
14.9115606183443 0.0527644865560859
14.9607565411145 0.0501102354427244
15.0099524638846 0.048018089032374
15.0591483866548 0.0464016895731145
15.108344309425 0.0451633727391294
15.1575402321952 0.0441991603092419
15.2067361549653 0.0434040594264006
15.2559320777355 0.0426773044900823
15.3051280005057 0.0419271893543242
15.3543239232759 0.0410751773655673
15.403519846046 0.04005904070331
15.4527157688162 0.0388348623105871
15.5019116915864 0.0373778258139733
15.5511076143566 0.0356818128980973
15.6003035371267 0.0337579153429915
15.6494994598969 0.0316320429422261
15.6986953826671 0.0293418629694471
15.7478913054372 0.0269333380648789
15.7970872282074 0.0244571361398878
15.8462831509776 0.0219651693978841
15.8954790737478 0.019507483316945
15.9446749965179 0.0171296656174638
15.9938709192881 0.0148708860529353
16.0430668420583 0.0127626167752622
16.0922627648285 0.0108280260153215
16.1414586875986 0.00908198976211252
16.1906546103688 0.0075316303726955
16.239850533139 0.00617726923496348
16.2890464559092 0.00501367268580688
16.3382423786793 0.00403147485116845
16.3874383014495 0.00321867532284095
16.4366342242197 0.00256213036380998
16.4858301469899 0.00204898016548452
16.53502606976 0.00166797826278944
16.5842219925302 0.00141070971753823
16.6334179153004 0.0012726999563791
16.6826138380706 0.00125442483494506
16.7318097608407 0.00136223405258987
};
\addplot [very thick, color2]
table {%
11.6284628385531 0.000904506757248541
11.6788810163291 0.000922703079348719
11.7292991941051 0.00102912335108635
11.7797173718811 0.00122516457413102
11.8301355496571 0.00151625231723446
11.8805537274331 0.00191121523253363
11.9309719052091 0.00242159532438865
11.9813900829851 0.00306087129074709
12.0318082607611 0.00384357787997963
12.082226438537 0.00478431498580234
12.132644616313 0.0058966555990996
12.183062794089 0.00719198065787285
12.233480971865 0.00867828961842473
12.283899149641 0.0103590560107945
12.334317327417 0.0122322147311419
12.384735505193 0.0142893795695047
12.435153682969 0.0165153928002378
12.485571860745 0.0188883013880801
12.535990038521 0.0213798351674822
12.586408216297 0.0239564311313753
12.636826394073 0.0265808060697587
12.687244571849 0.0292140301261683
12.7376627496249 0.0318180007267428
12.7880809274009 0.0343581652319991
12.8384991051769 0.0368062976043924
12.8889172829529 0.0391431053219438
12.9393354607289 0.0413604327927635
12.9897536385049 0.043462840131814
13.0401718162809 0.0454683726226893
13.0905899940569 0.0474083951513492
13.1410081718329 0.0493264432804764
13.1914263496089 0.0512761318425734
13.2418445273849 0.0533182544344346
13.2922627051609 0.0555172933670122
13.3426808829369 0.0579376297825643
13.3930990607128 0.0606397891825389
13.4435172384888 0.0636770720297119
13.4939354162648 0.0670928989051967
13.5443535940408 0.0709191449738628
13.5947717718168 0.0751756530154219
13.6451899495928 0.0798710052444537
13.6956081273688 0.0850045115902796
13.7460263051448 0.0905692478352356
13.7964444829208 0.0965558633590609
13.8468626606968 0.102956786774592
13.8972808384728 0.10977039801644
13.9476990162488 0.117004713981079
13.9981171940247 0.124680154443286
14.0485353718007 0.132831014593069
14.0989535495767 0.14150536533671
14.1493717273527 0.150763224570214
14.1997899051287 0.160672981860068
14.2502080829047 0.171306204140695
14.3006262606807 0.182731089918957
14.3510444384567 0.195004963740594
14.4014626162327 0.208166302616443
14.4518807940087 0.222226855040678
14.5022989717847 0.237164446602563
14.5527171495607 0.252917061465392
14.6031353273367 0.269378745439727
14.6535535051126 0.286397794900364
14.7039716828886 0.303777578801019
14.7543898606646 0.321280192552686
14.8048080384406 0.338632968431558
14.8552262162166 0.355537675521848
14.9056443939926 0.371682043444302
14.9560625717686 0.386753051156402
15.0064807495446 0.400451249838066
15.0568989273206 0.412505253318138
15.1073171050966 0.422685446378197
15.1577352828726 0.430815944200136
15.2081534606486 0.436783894679044
15.2585716384246 0.440545352739058
15.3089898162005 0.442127168105529
15.3594079939765 0.441624602953652
15.4098261717525 0.439194713354505
15.4602443495285 0.435045861907506
15.5106625273045 0.429424047817757
15.5610807050805 0.4225970136135
15.6114988828565 0.41483728621939
15.6619170606325 0.40640541209024
15.7123352384085 0.397534638735457
15.7627534161845 0.388418176550565
15.8131715939605 0.379199955428078
15.8635897717365 0.369969490913577
15.9140079495125 0.360761123950127
15.9644261272884 0.351557530898358
16.0148443050644 0.342297052101641
16.0652624828404 0.332884090514903
16.1156806606164 0.323201613141167
16.1660988383924 0.313124664435827
16.2165170161684 0.30253377909748
16.2669351939444 0.291327257724572
16.3173533717204 0.279431429081053
16.3677715494964 0.26680824619759
16.4181897272724 0.253459824718052
16.4686079050484 0.239429803843347
16.5190260828244 0.224801667532616
16.5694442606004 0.209694384924444
16.6198624383763 0.194255898630586
16.6702806161523 0.178655098677879
16.7206987939283 0.16307296617985
16.7711169717043 0.147693558082941
16.8215351494803 0.132695441139898
16.8719533272563 0.118244081484438
16.9223715050323 0.104485569351847
16.9727896828083 0.0915419202942329
17.0232078605843 0.0795080572421571
17.0736260383603 0.0684504524753991
17.1240442161363 0.0584073028634832
17.1744623939123 0.0493900306426355
17.2248805716883 0.0413858477443485
17.2752987494642 0.0343610940297826
17.3257169272402 0.028265056431827
17.3761351050162 0.0230339931909005
17.4265532827922 0.0185951203917308
17.4769714605682 0.0148703617718934
17.5273896383442 0.0117797122570107
17.5778078161202 0.00924411630977459
17.6282259938962 0.00718781011012484
17.6786441716722 0.00554011884959794
17.7290623494482 0.00423673501355999
17.7794805272242 0.00322052935749956
17.8298987050002 0.00244196310686881
17.8803168827762 0.00185917816246853
17.9307350605521 0.00143784273463329
17.9811532383281 0.00115082416934506
18.0315714161041 0.000977750272521893
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(d)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=6.50755823056522, xmax=18.3777920030414,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.782510847469415,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={0.0,0.2,0.4}
]
\addplot [very thick, color0]
table {%
7.04711431113232 0.000626128876049764
7.09070600490022 0.000689961256900101
7.13429769866812 0.00084819135359962
7.17788939243602 0.00110896994375456
7.22148108620391 0.00148617475483936
7.26507277997181 0.00199828339903688
7.30866447373971 0.00266699819145821
7.35225616750761 0.00351557684434201
7.39584786127551 0.0045668690104686
7.43943955504341 0.00584112431330214
7.48303124881131 0.00735371564320109
7.52662294257921 0.00911300049294311
7.5702146363471 0.0111186076717449
7.613806330115 0.0133604697898357
7.6573980238829 0.0158189074362747
7.7009897176508 0.0184659976156948
7.7445814114187 0.0212683236685033
7.7881731051866 0.024191014600644
7.8317647989545 0.0272027588677528
7.8753564927224 0.0302812528323285
7.91894818649029 0.0334183565655062
7.96253988025819 0.0366241201954833
8.00613157402609 0.039928847477996
8.04972326779399 0.043382500928747
8.09331496156189 0.0470510260473603
8.13690665532979 0.051009558874423
8.18049834909769 0.0553329365445659
8.22409004286559 0.0600843918680272
8.26768173663348 0.065303708330076
8.31127343040138 0.0709963714600038
8.35486512416928 0.0771253208169694
8.39845681793718 0.0836067534236032
8.44204851170508 0.0903110561733452
8.48564020547298 0.0970693878429994
8.52923189924088 0.103685758066837
8.57282359300878 0.109953750023866
8.61641528677668 0.115676403270095
8.66000698054457 0.12068730393971
8.70359867431247 0.124870690702407
8.74719036808037 0.128178412560234
8.79078206184827 0.130641865779814
8.83437375561617 0.132377550416548
8.87796544938407 0.13358554920798
8.92155714315197 0.134540951799496
8.96514883691987 0.135578931172688
9.00874053068776 0.137074745311611
9.05233222445566 0.139420329128162
9.09592391822356 0.142999334872565
9.13951561199146 0.148162481057001
9.18310730575936 0.155204913543996
9.22669899952726 0.164347016324623
9.27029069329516 0.175719784846555
9.31388238706305 0.189355534351432
9.35747408083095 0.205184386527388
9.40106577459885 0.22303666890233
9.44465746836675 0.242651067129648
9.48824916213465 0.26368807772713
9.53184085590255 0.285748007142455
9.57543254967045 0.308392452325905
9.61902424343835 0.331167894886592
9.66261593720625 0.353629779360144
9.70620763097414 0.375365273030617
9.74979932474204 0.396012870913065
9.79339101850994 0.415277157664237
9.83698271227784 0.432937390812781
9.88057440604574 0.448849119179028
9.92416609981364 0.462938754165799
9.96775779358154 0.475191794080105
10.0113494873494 0.485636162765322
10.0549411811173 0.494322753930925
10.0985328748852 0.501305670622607
10.1421245686531 0.506624741197459
10.185716262421 0.510292646597749
10.2293079561889 0.512288426058796
10.2728996499568 0.512558306281629
10.3164913437247 0.511023829223031
10.3600830374926 0.507596266554482
10.4036747312605 0.502195438936314
10.4472664250284 0.494770423717878
10.4908581187963 0.48531932072025
10.5344498125642 0.473905293815484
10.5780415063321 0.460666509901636
10.6216332001 0.445818305614743
10.6652248938679 0.429646838093801
10.7088165876358 0.412494506670076
10.7524082814037 0.394738443184777
10.7959999751716 0.376764237589081
10.8395916689395 0.358937685823726
10.8831833627074 0.34157763950041
10.9267750564753 0.324932959945248
10.9703667502432 0.309166135437345
11.0139584440111 0.294345359366726
11.057550137779 0.280445880987508
11.1011418315469 0.267360354806553
11.1447335253148 0.254916871479698
11.1883252190827 0.242902490793192
11.2319169128506 0.231089529372783
11.2755086066185 0.219261652495798
11.3191003003864 0.207236996438548
11.3626919941543 0.194886064077881
11.4062836879222 0.182142902116758
11.4498753816901 0.169008961244263
11.493467075458 0.155549928242736
11.5370587692259 0.141886581011842
11.5806504629938 0.128181263919403
11.6242421567617 0.114621864304253
11.6678338505296 0.101405188834239
11.7114255442975 0.0887214275942945
11.7550172380654 0.0767410185596499
11.7986089318333 0.0656047624300881
11.8422006256012 0.055417562712533
11.8857923193691 0.046245740206825
11.929384013137 0.0381175364241619
11.9729757069049 0.0310261969042071
12.0165674006728 0.0249349133997304
12.0601590944407 0.019782889509278
12.1037507882086 0.0154918551195772
12.1473424819765 0.0119724656241751
12.1909341757444 0.00913015833408119
12.2345258695123 0.00687018080938281
12.2781175632802 0.00510163914101788
12.3217092570481 0.00374052869179345
12.365300950816 0.00271180002476437
12.4088926445839 0.00195057667042575
12.4524843383518 0.00140267944315814
12.4960760321197 0.00102462633370831
12.5396677258876 0.000783270817978798
12.5832594196555 0.00065521870566479
};
\addplot [very thick, color1]
table {%
9.75449073437336 0.000558358086342969
9.79263299721999 0.000653341778195371
9.83077526006662 0.00087488130572333
9.86891752291324 0.00124385505192864
9.90705978575987 0.00179259362490097
9.9452020486065 0.00256300458929937
9.98334431145313 0.00360379219340606
10.0214865742998 0.00496651561309919
10.0596288371464 0.00670036083898407
10.097771099993 0.00884572216730473
10.1359133628396 0.0114269747672754
10.1740556256863 0.0144451262570658
10.2121978885329 0.0178713036003345
10.2503401513795 0.0216421967259974
10.2884824142261 0.0256585839374252
10.3266246770728 0.0297878699417478
10.3647669399194 0.0338711724854761
10.402909202766 0.0377349350104297
10.4410514656126 0.0412063940666448
10.4791937284593 0.0441315901540461
10.5173359913059 0.0463940849948202
10.5554782541525 0.0479322297261506
10.5936205169992 0.0487527796992281
10.6317627798458 0.0489388945473466
10.6699050426924 0.0486510770560225
10.708047305539 0.048120335764925
10.7461895683857 0.0476337246430406
10.7843318312323 0.0475133269559496
10.8224740940789 0.0480906148622986
10.8606163569255 0.0496788380585677
10.8987586197722 0.0525465833036735
10.9369008826188 0.056895815433273
10.9750431454654 0.0628474836808461
11.0131854083121 0.0704371042085546
11.0513276711587 0.0796216079777462
11.0894699340053 0.0902972427173496
11.1276121968519 0.102326600341951
11.1657544596986 0.115571159738853
11.2038967225452 0.129924406911591
11.2420389853918 0.145339945904136
11.2801812482384 0.161849301015491
11.3183235110851 0.179565437858278
11.3564657739317 0.198670287090249
11.3946080367783 0.219387394574086
11.4327502996249 0.241943704658907
11.4708925624716 0.266526774841158
11.5090348253182 0.293244838706214
11.5471770881648 0.322096709803396
11.5853193510115 0.35295652126347
11.6234616138581 0.385575087777156
11.6616038767047 0.419595969225401
11.6997461395513 0.45458101899032
11.737888402398 0.490038200031946
11.7760306652446 0.525444364028334
11.8141729280912 0.560257662638078
11.8523151909378 0.593917890921223
11.8904574537845 0.625837452427962
11.9285997166311 0.655389593772751
11.9667419794777 0.681902905753523
12.0048842423244 0.704670986897732
12.043026505171 0.722983366767828
12.0811687680176 0.736178753053205
12.1193110308642 0.743715502724866
12.1574532937109 0.745248426161347
12.1955955565575 0.740697152315491
12.2337378194041 0.730290492348145
12.2718800822507 0.714574036440186
12.3100223450974 0.694374252927038
12.348164607944 0.670720470906868
12.3863068707906 0.644734593164316
12.4244491336372 0.617505312651787
12.4625913964839 0.589967382178984
12.5007336593305 0.562806179979648
12.5388759221771 0.5364034044485
12.5770181850238 0.510832130652585
12.6151604478704 0.485900297643539
12.653302710717 0.461232926647239
12.6914449735636 0.436376818384052
12.7295872364103 0.410908410029014
12.7677294992569 0.384526329245651
12.8058717621035 0.357114520885843
12.8440140249501 0.328768473534267
12.8821562877968 0.299784468913726
12.9202985506434 0.270618339258907
12.95844081349 0.24182471665076
12.9965830763367 0.213989549668575
13.0347253391833 0.187667758605935
13.0728676020299 0.16333487890162
13.1110098648765 0.141357339975108
13.1491521277232 0.121981681755834
13.1872943905698 0.105339426150853
13.2254366534164 0.0914620938260855
13.263578916263 0.080300208979812
13.3017211791097 0.0717409284820517
13.3398634419563 0.065620758189209
13.3780057048029 0.0617321241708234
13.4161479676496 0.0598247810327417
13.4542902304962 0.0596046913101205
13.4924324933428 0.0607338002605723
13.5305747561894 0.0628339691325777
13.5687170190361 0.065497329929774
13.6068592818827 0.0683037610543087
13.6450015447293 0.0708444275990622
13.6831438075759 0.0727487714026007
13.7212860704226 0.073711302555334
13.7594283332692 0.0735142407428422
13.7975705961158 0.0720425275152179
13.8357128589624 0.0692888644063707
13.8738551218091 0.0653479830470226
13.9119973846557 0.0604010071442163
13.9501396475023 0.0546922063429097
13.988281910349 0.0485014169875206
14.0264241731956 0.0421157745489802
14.0645664360422 0.0358041569682553
14.1027086988888 0.0297969860733013
14.1408509617355 0.0242729670594969
14.1789932245821 0.0193531887964745
14.2171354874287 0.0151019691607553
14.2552777502753 0.0115330632318029
14.293420013122 0.00861943547685018
14.3315622759686 0.00630473008795585
14.3697045388152 0.00451479425873019
14.4078468016619 0.00316801782576476
14.4459890645085 0.00218373944839789
14.4841313273551 0.00148843696799056
14.5222735902017 0.00101979752049358
14.5604158530484 0.000729013618609942
14.598558115895 0.000581767054113835
};
\addplot [very thick, color2]
table {%
11.432071817445 0.000247995769938586
11.4825140544925 0.000334084654787598
11.5329562915399 0.000497739580437084
11.5833985285874 0.000763072091579942
11.6338407656349 0.00116366946220781
11.6842830026824 0.00174222899489446
11.7347252397298 0.00254916821973367
11.7851674767773 0.00363991960149401
11.8356097138248 0.00507079011712247
11.8860519508723 0.0068935654908641
11.9364941879197 0.00914943024197898
11.9869364249672 0.0118631790645655
12.0373786620147 0.0150389969523472
12.0878208990622 0.018659155721161
12.1382631361096 0.0226867076487846
12.1887053731571 0.0270726147230802
12.2391476102046 0.0317667998531818
12.2895898472521 0.0367315257095156
12.3400320842995 0.0419545714400582
12.390474321347 0.0474591916677166
12.4409165583945 0.0533080512506255
12.491358795442 0.0595993268005925
12.5418010324894 0.0664548286317869
12.5922432695369 0.0740019763326886
12.6426855065844 0.0823532478858689
12.6931277436319 0.0915877743740351
12.7435699806793 0.101739659678276
12.7940122177268 0.112796238898004
12.8444544547743 0.124707087632056
12.8948966918218 0.137401737221547
12.9453389288692 0.150811525358189
12.9957811659167 0.164889587450609
13.0462234029642 0.179623180568572
13.0966656400117 0.195034388420184
13.1471078770591 0.211168334105919
13.1975501141066 0.22807147290146
13.2479923511541 0.245765334557842
13.2984345882016 0.264222373137354
13.348876825249 0.283349942312551
13.3993190622965 0.302986021984711
13.449761299344 0.322906917370153
13.5002035363915 0.342843813880054
13.5506457734389 0.362502874254734
13.6010880104864 0.381583218885048
13.6515302475339 0.399788732050092
13.7019724845814 0.416832614470932
13.7524147216288 0.432436890152696
13.8028569586763 0.44633146454565
13.8532991957238 0.458257890443011
13.9037414327713 0.467981418126677
13.9541836698187 0.475311640886622
14.0046259068662 0.480128189468483
14.0550681439137 0.482404851465037
14.1055103809612 0.482224367255317
14.1559526180086 0.479777531546858
14.2063948550561 0.475343819587997
14.2568370921036 0.469255514417813
14.3072793291511 0.461851786306034
14.3577215661985 0.453432005279803
14.408163803246 0.444217928221017
14.4586060402935 0.4343322568367
14.509048277341 0.423797130586484
14.5594905143884 0.41255158956776
14.6099327514359 0.400483162272692
14.6603749884834 0.387466413365235
14.7108172255309 0.373400871327209
14.7612594625783 0.358242007094887
14.8117016996258 0.342021210090271
14.8621439366733 0.324853238725305
14.9125861737208 0.306931779412736
14.9630284107682 0.288515202131083
15.0134706478157 0.269905338785217
15.0639128848632 0.251422330950738
15.1143551219107 0.233378543542585
15.1647973589581 0.216054378652346
15.2152395960056 0.199678559462338
15.2656818330531 0.184414986577143
15.3161240701006 0.170357487632651
15.366566307148 0.157532674974862
15.4170085441955 0.14590984402553
15.467450781243 0.135415671324099
15.5178930182905 0.125950729812646
15.5683352553379 0.117404763926326
15.6187774923854 0.109668301178469
15.6692197294329 0.102639341843574
15.7196619664804 0.0962252216917962
15.7701042035278 0.0903408982367349
15.8205464405753 0.0849055715561473
15.8709886776228 0.0798396010703017
15.9214309146703 0.075063203995658
15.9718731517177 0.0704976463878511
16.0223153887652 0.0660688321179524
16.0727576258127 0.061712570023363
16.1231998628602 0.0573804525180981
16.1736420999076 0.0530451960944925
16.2240843369551 0.048704397275609
16.2745265740026 0.044381866207659
16.3249688110501 0.0401259737176429
16.3754110480975 0.0360047900258938
16.425853285145 0.0320982221404538
16.4762955221925 0.0284878611460868
16.52673775924 0.0252457615893955
16.5771799962874 0.0224237709263282
16.6276222333349 0.0200451692987847
16.6780644703824 0.0181001690336277
16.7285067074299 0.0165462460822842
16.7789489444773 0.0153134257143966
16.8293911815248 0.0143137051233783
16.8798334185723 0.0134529891743149
16.9302756556198 0.0126434407866546
16.9807178926672 0.0118141203924761
17.0311601297147 0.0109182102550487
17.0816023667622 0.00993587642582255
17.1320446038097 0.00887272215539683
17.1824868408571 0.00775461658763454
17.2329290779046 0.00662026155078665
17.2833713149521 0.00551308641530793
17.3338135519996 0.00447393265561086
17.384255789047 0.00353558839564644
17.4346980260945 0.00271969395631477
17.485140263142 0.00203600688303027
17.5355825001895 0.0014836045240047
17.5860247372369 0.00105337644665213
17.6364669742844 0.000731122796715222
17.6869092113319 0.00050068740182363
17.7373514483794 0.00034675060519937
17.7877936854268 0.000257118306201176
17.8382359224743 0.00022451589018857
};

\nextgroupplot[
height=\figureheight,
tick align=outside,
tick pos=left,
title={(e)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Phonemes / s},
xmin=4.39416179697555, xmax=22.2333820612813,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Density},
ymin=0, ymax=0.420559513975934,
ytick style={color=black},
ytick={0,0.2,0.4,0.6},
yticklabels={0.0,0.2,0.4,0.6}
]
\addplot [very thick, color0]
table {%
5.20503544535308 0.000791307100668624
5.28471166821147 0.000956491347637978
5.36438789106986 0.00137168462584804
5.44406411392824 0.00208121085924184
5.52374033678663 0.00315236920670368
5.60341655964502 0.00466427453867869
5.68309278250341 0.0066927314029656
5.7627690053618 0.00929135628016851
5.84244522822018 0.0124706217809865
5.92212145107857 0.0161781295956227
6.00179767393696 0.0202846703239674
6.08147389679535 0.024580892411901
6.16115011965373 0.0287882423715358
6.24082634251212 0.0325852123472032
6.32050256537051 0.0356463230607155
6.4001787882289 0.0376876344308112
6.47985501108728 0.0385100691642642
6.55953123394567 0.0380314091874394
6.63920745680406 0.0362998419256658
6.71888367966245 0.0334859649189216
6.79855990252083 0.0298550849748182
6.87823612537922 0.0257260391084382
6.95791234823761 0.0214253752792137
7.037588571096 0.0172459328945298
7.11726479395438 0.0134168201007923
7.19694101681277 0.0100883263369526
7.27661723967116 0.00733157531344097
7.35629346252955 0.00514975086802369
7.43596968538793 0.00349613364064597
7.51564590824632 0.00229406075965921
7.59532213110471 0.00145492009417827
7.6749983539631 0.000891852434212109
7.75467457682148 0.000528407352117261
7.83435079967987 0.000302600159265393
7.91402702253826 0.000167493043157621
7.99370324539665 8.96100562694097e-05
8.07337946825504 4.63411108293094e-05
8.15305569111342 2.31693645902364e-05
8.23273191397181 1.12123501254668e-05
8.3124081368302 5.28625820871154e-06
8.39208435968859 2.51724463755376e-06
8.47176058254697 1.42880580362992e-06
8.55143680540536 1.40813456059319e-06
8.63111302826375 2.47260974800545e-06
8.71078925112214 5.30167116753744e-06
8.79046547398052 1.15584070417563e-05
8.87014169683891 2.45934743330831e-05
8.9498179196973 5.06957628358881e-05
9.02949414255569 0.00010111763364485
9.10917036541407 0.000195133921871114
9.18884658827246 0.00036435495297811
9.26852281113085 0.000658355479656716
9.34819903398924 0.00115135745659756
9.42787525684762 0.00194919679207736
9.50755147970601 0.00319515558315277
9.5872277025644 0.00507258501743346
9.66690392542279 0.00780181024591624
9.74658014828118 0.0116288889871163
9.82625637113956 0.0168046574563125
9.90593259399795 0.0235542575836405
9.98560881685634 0.0320398429927352
10.0652850397147 0.0423219196261769
10.1449612625731 0.0543270258697324
10.2246374854315 0.0678303467254794
10.3043137082899 0.0824607333856506
10.3839899311483 0.0977322809171945
10.4636661540067 0.113101544385142
10.5433423768651 0.128043667718081
10.6230185997234 0.142135515801843
10.7026948225818 0.155130674364071
10.7823710454402 0.167010882778874
10.8620472682986 0.178001455450246
10.941723491157 0.188544194776061
11.0213997140154 0.199229210160981
11.1010759368738 0.210695416082586
11.1807521597322 0.223516476045444
11.2604283825905 0.238092825914979
11.3401046054489 0.254569888333261
11.4197808283073 0.272797389237495
11.4994570511657 0.29233579408733
11.5791332740241 0.312505496869924
11.6588094968825 0.33246540468115
11.7384857197409 0.351302627686223
11.8181619425993 0.368115572154976
11.8978381654576 0.382078462836206
11.977514388316 0.392483976982039
12.0571906111744 0.398768951698256
12.1368668340328 0.400532870453271
12.2165430568912 0.397558286629072
12.2962192797496 0.38983689775652
12.375895502608 0.377597091423463
12.4555717254664 0.361321986321023
12.5352479483247 0.341744480915801
12.6149241711831 0.319809093646334
12.6946003940415 0.2965985698848
12.7742766168999 0.273233438491641
12.8539528397583 0.250761153728714
12.9336290626167 0.230055049130504
13.0133052854751 0.211740845175334
13.0929815083335 0.196160986828989
13.1726577311918 0.183377494899235
13.2523339540502 0.173205679699682
13.3320101769086 0.165266541333138
13.411686399767 0.159045786038664
13.4913626226254 0.153951082485585
13.5710388454838 0.149364208018207
13.6507150683422 0.14468868021695
13.7303912912006 0.139394773350199
13.8100675140589 0.133062321944933
13.8897437369173 0.125418570682379
13.9694199597757 0.116365397026775
14.0490961826341 0.10598921759039
14.1287724054925 0.0945486298981248
14.2084486283509 0.0824389935955801
14.2881248512093 0.0701383747100206
14.3678010740677 0.0581437869972222
14.447477296926 0.0469089566886071
14.5271535197844 0.0367942142464087
14.6068297426428 0.0280358869136616
14.6865059655012 0.0207378435200484
14.7661821883596 0.0148830819487538
14.845858411218 0.0103597178032694
14.9255346340764 0.0069941336897922
15.0052108569348 0.00458440264082081
15.0848870797931 0.00292887715356661
15.1645633026515 0.00184724062196034
15.2442395255099 0.00119358479225674
15.3239157483683 0.00086267764568921
};
\addplot [very thick, color1]
table {%
6.5382786796608 0.000555394327489467
6.61082457353532 0.000581679825895159
6.68337046740985 0.000662384615386424
6.75591636128437 0.000799541044152474
6.82846225515889 0.000997566610714068
6.90100814903342 0.00126290070169632
6.97355404290794 0.00160358753846107
7.04609993678247 0.00202878980632668
7.11864583065699 0.00254822158684864
7.19119172453151 0.00317149661279997
7.26373761840604 0.00390739825196251
7.33628351228056 0.00476309037604977
7.40882940615509 0.00574330238007542
7.48137530002961 0.00684953572032279
7.55392119390413 0.00807935178763974
7.62646708777866 0.00942580993176306
7.69901298165318 0.0108771282487977
7.77155887552771 0.012416636853689
7.84410476940223 0.0140230828041503
7.91665066327675 0.015671327362928
7.98919655715128 0.0173334504953312
8.0617424510258 0.0189802459462191
8.13428834490032 0.0205830553511981
8.20683423877485 0.0221158547356628
8.27938013264937 0.0235574749729073
8.3519260265239 0.0248938128662674
8.42447192039842 0.0261198746561385
8.49701781427294 0.0272414913016942
8.56956370814747 0.0282765560921668
8.64210960202199 0.0292556599054098
8.71465549589652 0.0302220362525341
8.78720138977104 0.0312307743311711
8.85974728364556 0.0323473098257273
8.93229317752009 0.0336452556597107
9.00483907139461 0.0352036836522416
9.07738496526913 0.0371040086798418
9.14993085914366 0.039426655855425
9.22247675301818 0.042247705868849
9.29502264689271 0.0456357127882505
9.36756854076723 0.0496488725408522
9.44011443464175 0.0543326906152999
9.51266032851628 0.0597182571124956
9.5852062223908 0.0658211899034784
9.65775211626532 0.0726412566711348
9.73029801013985 0.0801626384936591
9.80284390401437 0.0883547555586781
9.8753897978889 0.0971735430818636
9.94793569176342 0.10656304503987
10.0204815856379 0.11645718618266
10.0930274795125 0.126781588907459
10.165573373387 0.137455319614346
10.2381192672615 0.148392476671459
10.310665161136 0.159503565826028
10.3832110550106 0.170696645083279
10.4557569488851 0.181878255962707
10.5283028427596 0.192954188180435
10.6008487366341 0.203830147387788
10.6733946305087 0.214412408665601
10.7459405243832 0.224608541032993
10.8184864182577 0.234328280228918
10.8910323121322 0.243484609272855
10.9635782060068 0.251995080332384
11.0361240998813 0.259783379309697
11.1086699937558 0.266781098822492
11.1812158876303 0.272929648729441
11.2537617815048 0.278182199091622
11.3263076753794 0.282505521647465
11.3988535692539 0.285881575673977
11.4713994631284 0.288308675455213
11.5439453570029 0.289802081920506
11.6164912508775 0.29039388193846
11.689037144752 0.290132055625591
11.7615830386265 0.289078683674516
11.834128932501 0.287307310208199
11.9066748263756 0.28489954736861
11.9792207202501 0.281941079610308
12.0517666141246 0.278517291383402
12.1243125079991 0.274708794218865
12.1968584018737 0.270587161488033
12.2694042957482 0.266211186167038
12.3419501896227 0.261623956004801
12.4144960834972 0.256850991655632
12.4870419773718 0.251899619748586
12.5595878712463 0.246759660543802
12.6321337651208 0.241405407065677
12.7046796589953 0.23579876907161
12.7772255528699 0.22989336085816
12.8497714467444 0.22363923580432
12.9223173406189 0.216987919888958
12.9948632344934 0.209897375699908
13.0674091283679 0.202336539055856
13.1399550222425 0.194289110491484
13.212500916117 0.185756348859588
13.2850468099915 0.176758697313822
13.357592703866 0.167336164724109
13.4301385977406 0.157547479503011
13.5026844916151 0.147468119751912
13.5752303854896 0.137187396727371
13.6477762793641 0.126804822892888
13.7203221732387 0.116426028435446
13.7928680671132 0.106158500471091
13.8654139609877 0.0961074086326663
13.9379598548622 0.0863717523548164
14.0105057487368 0.0770410231200805
14.0830516426113 0.0681925239898576
14.1555975364858 0.0598894337973906
14.2281434303603 0.0521796489662891
14.3006893242349 0.0450953858988313
14.3732352181094 0.0386534842207728
14.4457811119839 0.0328563178492505
14.5183270058584 0.0276931978568958
14.5908728997329 0.0231421385285752
14.6634187936075 0.0191718551816057
14.735964687482 0.0157438679998392
14.8085105813565 0.0128145986766472
14.881056475231 0.0103373642179748
14.9536023691056 0.00826419292007376
15.0261482629801 0.00654740949001907
15.0986941568546 0.00514095789835584
15.1712400507291 0.00400145049158294
15.2437859446037 0.0030889491144403
15.3163318384782 0.00236749779905482
15.3888777323527 0.00180543659624108
15.4614236262272 0.0013755322758752
15.5339695201018 0.00105496408230707
15.6065154139763 0.000825201870917197
15.6790613078508 0.000671810292970615
15.7516072017253 0.000584206854780112
};
\addplot [very thick, color2]
table {%
10.0536824247233 0.000608499964450449
10.1432007395908 0.000650998249251494
10.2327190544584 0.000776159283757766
10.322237369326 0.000991914105180874
10.4117556841935 0.00131174547706817
10.5012739990611 0.00175450375597354
10.5907923139287 0.00234411506760732
10.6803106287962 0.00310914229920921
10.7698289436638 0.00408215673202437
10.8593472585313 0.00529888417907774
10.9488655733989 0.00679710365036693
11.0383838882665 0.0086152972900134
11.127902203134 0.0107910752554022
11.2174205180016 0.013359425412409
11.3069388328692 0.0163508620821206
11.3964571477367 0.0197895677116483
11.4859754626043 0.0236916340444474
11.5754937774719 0.0280635139246394
11.6650120923394 0.0329007912165896
11.754530407207 0.0381873654243886
11.8440487220745 0.0438951311211558
11.9335670369421 0.0499842120996734
12.0230853518097 0.0564037877339363
12.1126036666772 0.0630935251187811
12.2021219815448 0.0699856049181945
12.2916402964124 0.0770073005395236
12.3811586112799 0.0840840380761001
12.4706769261475 0.0911428277751764
12.560195241015 0.0981159172695227
12.6497135558826 0.104944475059005
12.7392318707502 0.111582074444783
12.8287501856177 0.117997719740698
12.9182685004853 0.124178145362089
13.0077868153529 0.130129131028481
13.0973051302204 0.135875617450166
13.186823445088 0.141460477683201
13.2763417599556 0.146941896648255
13.3658600748231 0.152389427365333
13.4553783896907 0.157878915578978
13.5448967045582 0.163486600451065
13.6344150194258 0.169282793188316
13.7239333342934 0.175325594893333
13.8134516491609 0.181655130454732
13.9029699640285 0.188288743194449
13.9924882788961 0.195217517691061
14.0820065937636 0.202404384076835
14.1715249086312 0.209783919380899
14.2610432234987 0.217263816366192
14.3505615383663 0.224727854699122
14.4400798532339 0.232040098489108
14.5295981681014 0.23904996986933
14.619116482969 0.245597816869109
14.7086347978366 0.251520606040477
14.7981531127041 0.256657421117694
14.8876714275717 0.260854528512363
14.9771897424393 0.263969865361761
15.0667080573068 0.26587690126643
15.1562263721744 0.266467906344195
15.2457446870419 0.265656713801001
15.3352630019095 0.263381087037614
15.4247813167771 0.259604786927954
15.5142996316446 0.25431938782566
15.6038179465122 0.247545820291927
15.6933362613798 0.239335538281245
15.7828545762473 0.229771135002247
15.8723728911149 0.21896618140006
15.9618912059824 0.207064047963673
16.05140952085 0.194235502780787
16.1409278357176 0.180674957618434
16.2304461505851 0.166595352425724
16.3199644654527 0.152221812695602
16.4094827803203 0.137784363738107
16.4990010951878 0.123510118805214
16.5885194100554 0.109615453036146
16.678037724923 0.0962987159501722
16.7675560397905 0.0837340128133229
16.8570743546581 0.0720664998280035
16.9465926695256 0.0614094990109696
17.0361109843932 0.0518435627263022
17.1256292992608 0.0434174270001728
17.2151476141283 0.0361506105395532
17.3046659289959 0.0300372647549549
17.3941842438635 0.025050776527493
17.483702558731 0.0211485810081659
17.5732208735986 0.0182766600743311
17.6627391884661 0.0163732795821843
17.7522575033337 0.0153716452066933
17.8417758182013 0.0152013173957587
17.9312941330688 0.0157884024019153
18.0208124479364 0.0170547085843137
18.110330762804 0.018916205571562
18.1998490776715 0.0212812308933599
18.2893673925391 0.0240489406031367
18.3788857074067 0.027108488967233
18.4684040222742 0.0303393460634629
18.5579223371418 0.0336130273744827
18.6474406520093 0.0367963301835263
18.7369589668769 0.0397559685491395
18.8264772817445 0.0423642972672668
18.915995596612 0.0445056424560245
19.0055139114796 0.0460826368898661
19.0950322263472 0.0470219105233443
19.1845505412147 0.047278520006755
19.2740688560823 0.0468386133726776
19.3635871709498 0.045720004003452
19.4531054858174 0.0439705483391706
19.542623800685 0.0416644551854382
19.6321421155525 0.0388968698858713
19.7216604304201 0.0357772461679592
19.8111787452877 0.0324221217181097
19.9006970601552 0.0289479403875033
19.9902153750228 0.025464515647441
20.0797336898904 0.0220696182450434
20.1692520047579 0.0188450155891143
20.2587703196255 0.0158541150647033
20.348288634493 0.0131411922656266
20.4378069493606 0.0107320386454977
20.5273252642282 0.00863575585120752
20.6168435790957 0.00684736317287948
20.7063618939633 0.00535086995508702
20.7958802088309 0.00412249018410091
20.8853985236984 0.00313373135770811
20.974916838566 0.00235416181284023
21.0644351534335 0.00175373778496862
21.1539534683011 0.00130464329479188
21.2434717831687 0.000982655043468672
21.3329900980362 0.000768086596037415
21.4225084129038 0.000646390011454057
};

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.5)},
  anchor=north,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={(f)},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xlabel={Phonemes / s},
xmin=6.94579348610124, xmax=22.2639253428157,
xtick style={color=black},
xtick={5,7.5,10,12.5,15,17.5,20,22.5},
xticklabels={5,10,15,20,25,,,},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.349258057697582,
ytick style={color=black},
ytick={0,0.2,0.4},
yticklabels={0.0,0.1,0.2}
]
\addplot [very thick, color0]
table {%
7.64207220686099 0.000466885047460425
7.7109647456405 0.00056366715718828
7.77985728442002 0.000732084403623684
7.84874982319953 0.000984688759768731
7.91764236197905 0.00133819921609955
7.98653490075856 0.00181307988945141
8.05542743953807 0.00243281745532732
8.12431997831759 0.00322283955417617
8.1932125170971 0.00420904115352239
8.26210505587662 0.00541592860605071
8.33099759465613 0.00686444967424646
8.39989013343564 0.00856964714872896
8.46878267221516 0.0105383455109441
8.53767521099467 0.0127671431173106
8.60656774977418 0.0152410236822449
8.6754602885537 0.0179329077484004
8.74435282733321 0.020804427355537
8.81324536611273 0.0238081203943882
8.88213790489224 0.0268911074709963
8.95103044367175 0.0300001440608126
9.01992298245127 0.0330877527651918
9.08881552123078 0.0361189590737806
9.15770806001029 0.0390780063309605
9.22660059878981 0.0419743371012095
9.29549313756932 0.0448471181386913
9.36438567634884 0.0477676639396305
9.43327821512835 0.0508392761953315
9.50217075390786 0.054194247418685
9.57106329268738 0.0579880498359636
9.63995583146689 0.0623910117028661
9.70884837024641 0.0675780372694118
9.77774090902592 0.0737171223546704
9.84663344780543 0.0809575323391299
9.91552598658495 0.0894185327965562
9.98441852536446 0.0991794975425026
10.053311064144 0.110272079092742
10.1222036029235 0.12267493573589
10.191096141703 0.136311295347577
10.2599886804825 0.151049425934684
10.328881219262 0.166705899000437
10.3977737580415 0.183051388314145
10.4666662968211 0.199818648037238
10.5355588356006 0.216712255637202
10.6044513743801 0.233419674837266
10.6733439131596 0.249623176846768
10.7422364519391 0.265012140114735
10.8111289907186 0.279295220873016
10.8800215294981 0.292211848212499
10.9489140682777 0.303542457544081
11.0178066070572 0.313116852920146
11.0866991458367 0.320820104890297
11.1555916846162 0.326595468998859
11.2244842233957 0.330443966391237
11.2933767621752 0.332420504875348
11.3622693009547 0.332626721616745
11.4311618397343 0.331201065068141
11.5000543785138 0.328306957103425
11.5689469172933 0.324120133184294
11.6378394560728 0.318816398634355
11.7067319948523 0.312561026801193
11.7756245336318 0.30550084726822
11.8445170724113 0.297759744563982
11.9134096111908 0.289437852536007
11.9823021499704 0.280614250026432
12.0511946887499 0.271352512658144
12.1200872275294 0.261708122511649
12.1889797663089 0.2517365345995
12.2578723050884 0.241500672463399
12.3267648438679 0.231076770807603
12.3956573826474 0.220557768589344
12.464549921427 0.210053828614514
12.5334424602065 0.19968995720519
12.602334998986 0.189601060283288
12.6712275377655 0.179925053529961
12.740120076545 0.170794816896461
12.8090126153245 0.162329841775668
12.877905154104 0.154628375428943
12.9467976928836 0.147760747417444
13.0156902316631 0.141764397767737
13.0845827704426 0.136640945641436
13.1534753092221 0.132355462713077
13.2223678480016 0.128837960281796
13.2912603867811 0.125986967351461
13.3601529255606 0.123674966066187
13.4290454643402 0.121755355813797
13.4979380031197 0.120070533858963
13.5668305418992 0.118460608189787
13.6357230806787 0.116772201974702
13.7046156194582 0.114866777577577
13.7735081582377 0.112627912526584
13.8424006970172 0.109967010135665
13.9112932357967 0.106827029078358
13.9801857745763 0.103183967254813
14.0490783133558 0.0990460251892906
14.1179708521353 0.0944505840202385
14.1868633909148 0.0894593379161976
14.2557559296943 0.0841520932939996
14.3246484684738 0.0786198629066251
14.3935410072533 0.0729579243019916
14.4624335460329 0.0672594727407836
14.5313260848124 0.0616103843124933
14.6002186235919 0.0560854334414462
14.6691111623714 0.0507461068077162
14.7380037011509 0.0456399536184091
14.8068962399304 0.0408012394738656
14.8757887787099 0.036252550607279
14.9446813174895 0.0320069396748799
15.013573856269 0.0280702144369548
15.0824663950485 0.0244430365549452
15.151358933828 0.0211226011861497
15.2202514726075 0.0181037869570413
15.289144011387 0.015379778595613
15.3580365501665 0.0129422536905968
15.426929088946 0.0107812802578127
15.4958216277256 0.0088850902632793
15.5647141665051 0.00723988014387264
15.6336067052846 0.00582975180506298
15.7024992440641 0.00463685806292075
15.7713917828436 0.00364176633910349
15.8402843216231 0.00282401267612059
15.9091768604026 0.00216279042335479
15.9780693991822 0.00163770609061903
16.0469619379617 0.00122953739943629
16.1158544767412 0.000920941653186874
16.1847470155207 0.00069708117817302
16.2536395543002 0.000546151657612071
16.3225320930797 0.0004598143702777
16.3914246318592 0.000433541665940923
};
\addlegendentry{fast}
\addplot [very thick, color1]
table {%
9.19918128900798 0.000218732613656875
9.2856517905604 0.000265973994017704
9.37212229211281 0.000359811765096321
9.45859279366523 0.000510442143451723
9.54506329521764 0.000732623677170266
9.63153379677006 0.0010458327167376
9.71800429832247 0.0014743214946101
9.80447479987489 0.00204705571468319
9.89094530142731 0.0027975255453312
9.97741580297972 0.00376345072334401
10.0638863045321 0.00498642930884625
10.1503568060846 0.00651159948798529
10.236827307637 0.00838738254510085
10.3232978091894 0.0106653425773581
10.4097683107418 0.0134001304101632
10.4962388122942 0.0166493806314915
10.5827093138466 0.0204733184065777
10.6691798153991 0.0249337345556428
10.7556503169515 0.0300919382927296
10.8421208185039 0.0360053320449405
10.9285913200563 0.0427223973322193
11.0150618216087 0.0502761407119914
11.1015323231611 0.058676403037638
11.1880028247135 0.0679018326482356
11.274473326266 0.0778926869401878
11.3609438278184 0.0885458667284593
11.4474143293708 0.0997136180557594
11.5338848309232 0.111207096602949
11.6203553324756 0.122805465939047
11.706825834028 0.134270435960462
11.7932963355805 0.145365244835751
11.8797668371329 0.155876196404376
11.9662373386853 0.165634156767285
12.0527078402377 0.17453304800548
12.1391783417901 0.182542465092339
12.2256488433425 0.189712119166544
12.312119344895 0.196166820421004
12.3985898464474 0.202092014168321
12.4850603479998 0.207711267849941
12.5715308495522 0.213258342829081
12.6580013511046 0.218947359294504
12.744471852657 0.224944921669682
12.8309423542095 0.231347850234362
12.9174128557619 0.238169396305501
13.0038833573143 0.245335628334419
13.0903538588667 0.252692255799731
13.1768243604191 0.26002072898298
13.2632948619715 0.267061231023464
13.3497653635239 0.273539339097177
13.4362358650764 0.2791927842213
13.5227063666288 0.283794916050758
13.6091768681812 0.287172132792506
13.6956473697336 0.289213550053985
13.782117871286 0.289872388419081
13.8685883728384 0.289159765620971
13.9550588743909 0.287132599038521
14.0415293759433 0.283878008031066
14.1279998774957 0.279496865551042
14.2144703790481 0.274088973870324
14.3009408806005 0.267741796884805
14.3874113821529 0.260523899721342
14.4738818837054 0.252483386219304
14.5603523852578 0.243650844171576
14.6468228868102 0.234045728607055
14.7332933883626 0.223684798162348
14.819763889915 0.212591168100177
14.9062343914674 0.200802702562229
14.9927048930199 0.188378755790337
15.0791753945723 0.175404603057477
15.1656458961247 0.16199321332648
15.2521163976771 0.148284275668555
15.3385868992295 0.134440599137557
15.4250574007819 0.120642178555022
15.5115279023343 0.107078376244722
15.5979984038868 0.093938820304924
15.6844689054392 0.0814037536010367
15.7709394069916 0.0696346589524945
15.857409908544 0.0587660041046659
15.9438804100964 0.0488988714732268
16.0303509116488 0.0400970568891124
16.1168214132013 0.0323859562099337
16.2032919147537 0.0257542467290852
16.2897624163061 0.0201580615303059
16.3762329178585 0.0155270987128989
16.4627034194109 0.0117719413835891
16.5491739209633 0.00879180662228924
16.6356444225158 0.00648198873991519
16.7221149240682 0.00474039210424976
16.8085854256206 0.00347272847602747
16.895055927173 0.00259614764940386
16.9815264287254 0.0020412482687301
17.0679969302778 0.00175255884748361
17.1544674318303 0.00168768057496437
17.2409379333827 0.00181534749710077
17.3274084349351 0.00211269658334827
17.4138789364875 0.00256206167616924
17.5003494380399 0.00314761934735208
17.5868199395923 0.00385222258506132
17.6732904411447 0.00465475424685247
17.7597609426972 0.00552830572995427
17.8462314442496 0.00643942618040227
17.932701945802 0.00734858723963805
18.0191724473544 0.0082118703003119
18.1056429489068 0.00898372125904581
18.1921134504592 0.0096204558214852
18.2785839520117 0.0100840664508263
18.3650544535641 0.0103458090404189
18.4515249551165 0.0103890537984705
18.5379954566689 0.0102109764116411
18.6244659582213 0.00982283047695609
18.7109364597737 0.00924875257080615
18.7974069613262 0.00852326894935818
18.8838774628786 0.00768785774069211
18.970347964431 0.00678703984544576
19.0568184659834 0.005864507266924
19.1432889675358 0.00495974871957805
19.2297594690882 0.00410551536492587
19.3162299706406 0.0033263124743704
19.4027004721931 0.00263793837791299
19.4891709737455 0.00204794997643576
19.5756414752979 0.0015568353755335
19.6621119768503 0.00115962810898262
19.7485824784027 0.000847701626304709
19.8350529799551 0.000610525949027607
19.9215234815076 0.000437234508383483
20.00799398306 0.000317921365185991
20.0944644846124 0.000244653207733106
20.1809349861648 0.000212227376040902
};
\addlegendentry{fast}
\addplot [very thick, color2]
table {%
11.251675567648 0.000225269836664502
11.3329036861866 0.00032643166063473
11.4141318047253 0.000500911023621597
11.4953599232639 0.000774825274338142
11.5765880418026 0.00118314746595635
11.6578161603412 0.00176959497949855
11.7390442788799 0.00258551554170249
11.8202723974185 0.00368749088630875
11.9015005159572 0.00513354497940691
11.9827286344958 0.00697812693864094
12.0639567530345 0.00926640703751543
12.1451848715731 0.0120288062699111
12.2264129901117 0.0152769708720208
12.3076411086504 0.0190024846245659
12.388869227189 0.023179385032147
12.4700973457277 0.0277709737667538
12.5513254642663 0.0327405352516854
12.632553582805 0.0380645482928637
12.7137817013436 0.043746024640303
12.7950098198823 0.049824999607179
12.8762379384209 0.056383163050849
12.9574660569596 0.0635402783454518
13.0386941754982 0.07144135976456
13.1199222940368 0.0802353610047756
13.2011504125755 0.090048024803328
13.2823785311141 0.100953140984199
13.3636066496528 0.112947366981422
13.4448347681914 0.125933708600973
13.5260628867301 0.139717657544552
13.6072910052687 0.154017976111772
13.6885191238074 0.16849155379913
13.769747242346 0.182769122711442
13.8509753608847 0.196496441407232
13.9322034794233 0.2093743059663
14.0134315979619 0.221190718729936
14.0946597165006 0.231839793464934
14.1758878350392 0.241324289780959
14.2571159535779 0.249741607560952
14.3383440721165 0.257256048037686
14.4195721906552 0.264062556008592
14.5008003091938 0.270348506087012
14.5820284277325 0.27626012202878
14.6632565462711 0.281878852389344
14.7444846648098 0.287210786961643
14.8257127833484 0.292189517043185
14.906940901887 0.296690327444303
14.9881690204257 0.300551791762172
15.0693971389643 0.303600048304288
15.150625257503 0.305671306340673
15.2318533760416 0.306629249651658
15.3130814945803 0.306375570960199
15.3943096131189 0.30485345238983
15.4755377316576 0.302045060690182
15.5567658501962 0.297964879898575
15.6379939687348 0.292650963768174
15.7192220872735 0.286156079109812
15.8004502058121 0.278540381577958
15.8816783243508 0.269866824564104
15.9629064428894 0.26019998519024
16.0441345614281 0.249608389929521
16.1253626799667 0.238169741477276
16.2065907985054 0.225977759951273
16.287818917044 0.213148805021085
16.3690470355827 0.199826227487603
16.4502751541213 0.186180654122524
16.5315032726599 0.172405163501608
16.6127313911986 0.1587054290613
16.6939595097372 0.145286117231846
16.7751876282759 0.132335803799648
16.8564157468145 0.120013130564367
16.9376438653532 0.108436730119266
17.0188719838918 0.0976806504567329
17.1001001024305 0.0877758325539124
17.1813282209691 0.078716946532229
17.2625563395078 0.0704728837536736
17.3437844580464 0.0629986489891337
17.425012576585 0.0562463733525979
17.5062406951237 0.0501736103346928
17.5874688136623 0.044747821879508
17.668696932201 0.0399468105543895
17.7499250507396 0.0357556286420601
17.8311531692783 0.0321610707484552
17.9123812878169 0.0291451714907003
17.9936094063556 0.0266791751735118
18.0748375248942 0.0247192475992932
18.1560656434329 0.0232048121472416
18.2372937619715 0.0220598812789253
18.3185218805101 0.0211972040738874
18.3997499990488 0.0205245533024083
18.4809781175874 0.0199521211812915
18.5622062361261 0.0193998466217429
18.6434343546647 0.0188035798493408
18.7246624732034 0.0181192703033842
18.805890591742 0.017324761345516
18.8871187102807 0.0164191878716688
18.9683468288193 0.0154203068467891
19.0495749473579 0.0143602901788863
19.1308030658966 0.0132805694829153
19.2120311844352 0.0122262828447208
19.2932593029739 0.0112407954920544
19.3744874215125 0.0103607019414743
19.4557155400512 0.00961168853167849
19.5369436585898 0.00900562654083154
19.6181717771285 0.00853923517153143
19.6993998956671 0.00819455534171118
19.7806280142058 0.00794128612604231
19.8618561327444 0.00774077037920073
19.943084251283 0.00755112716886427
20.0243123698217 0.00733279133023887
20.1055404883603 0.00705360711902531
20.186768606899 0.00669267763325562
20.2679967254376 0.00624239364640178
20.3492248439763 0.00570840760002089
20.4304529625149 0.00510770073299666
20.5116810810536 0.00446522445896957
20.5929091995922 0.00380980831408045
20.6741373181309 0.00317007882973167
20.7553654366695 0.00257103206388376
20.8365935552081 0.00203168963563402
20.9178216737468 0.00156400743306925
20.9990497922854 0.00117296271674375
21.0802779108241 0.000857568722026747
21.1615060293627 0.00061248049568724
21.2427341479014 0.000429859708298536
21.32396226644 0.000301237380022218
21.4051903849787 0.000219219066057388
21.4864185035173 0.000178983459274293
21.5676466220559 0.000179605315760417
};
\addlegendentry{fast}
\end{groupplot}

\end{tikzpicture}

